Moment preserving Fourier-Galerkin spectral methods and application to the Boltzmann equation

Spectral methods, thanks to the high accuracy and the possibility of using fast algorithms, represent an effective way to approximate collisional kinetic equations in kinetic theory. On the other hand, the loss of some local invariants can lead to the wrong long time behavior of the numerical solution. We introduce in this paper a novel Fourier-Galerkin spectral method that improves the classical spectral method by making it conservative on the moments of the approximated distribution, without sacrificing its spectral accuracy or the possibility of using fast algorithms. The method is derived directly using a constrained best approximation in the space of trigonometric polynomials and can be applied to a wide class of problems where preservation of moments is essential. We then apply the new spectral method to the evaluation of the Boltzmann collision term, and prove spectral consistency and stability of the resulting Fourier-Galerkin approximation scheme. Various numerical experiments illustrate the theoretical findings.

==> Pics/ComparisonRelativeEntropy_32.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=7.5cm,
height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.0196078431373!black},
xmin=-1.24999999999997, xmax=26.2499999999993,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30},
xticklabels={\(\displaystyle {-5}\),\(\displaystyle {0}\),\(\displaystyle {5}\),\(\displaystyle {10}\),\(\displaystyle {15}\),\(\displaystyle {20}\),\(\displaystyle {25}\),\(\displaystyle {30}\)},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1e-14, ymax=1.48990942409555,
ymode=log,
ytick style={color=black},
ytick={1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={\(\displaystyle {10^{-16}}\),\(\displaystyle {10^{-14}}\),\(\displaystyle {10^{-12}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{4}}\)}
]
\addplot [semithick, color0]
table {%
0 0.132980760133435
0.05 0.11565909509248
0.1 0.101033540354998
0.15 0.0886035568111716
0.2 0.0779775145017748
0.25 0.0688455479261164
0.3 0.0609599975712675
0.35 0.054121102060122
0.4 0.048166386315271
0.45 0.0429626916807453
0.5 0.0384001212029549
0.55 0.0343873911594227
0.6 0.0308482274259342
0.65 0.0277185466646903
0.700000000000001 0.0249442330024437
0.750000000000001 0.0224793707941025
0.800000000000001 0.0202848297607379
0.850000000000001 0.0183271245976972
0.900000000000001 0.01657749000441
0.950000000000001 0.0150111260004456
1 0.0136065787534934
1.05 0.0123452299272981
1.1 0.0112108734514612
1.15 0.0101893631125788
1.2 0.00926831782307629
1.25 0.00843687409972512
1.29999999999999 0.00768547736785967
1.34999999999999 0.00700570534080278
1.39999999999999 0.00639011801164529
1.44999999999999 0.0058321298153082
1.49999999999999 0.0053259003323485
1.54999999999999 0.00486624055754315
1.59999999999999 0.00444853228055311
1.64999999999999 0.00406865855005756
1.69999999999999 0.00372294353698505
1.74999999999998 0.00340810039308857
1.79999999999998 0.00312118593115994
1.84999999999998 0.00285956114201918
1.89999999999998 0.0026208567192394
1.94999999999998 0.00240294289164811
1.99999999999998 0.00220390297083091
2.04999999999998 0.00202201011024911
2.09999999999998 0.00185570684710376
2.14999999999998 0.00170358706104697
2.19999999999998 0.00156438003619539
2.24999999999997 0.00143693635760589
2.29999999999997 0.00132021541080745
2.34999999999997 0.00121327428495378
2.39999999999997 0.00111525790725318
2.44999999999997 0.00102539025941578
2.49999999999997 0.000942966546629837
2.54999999999997 0.000867346206431427
2.59999999999997 0.000797946659416111
2.64999999999997 0.000734237716174633
2.69999999999996 0.000675736565524976
2.74999999999996 0.000622003278607897
2.79999999999996 0.000572636771168649
2.84999999999996 0.000527271173588398
2.89999999999996 0.000485572564045613
2.94999999999996 0.000447236025722006
2.99999999999996 0.000411982993235833
3.04999999999996 0.000379558857830083
3.09999999999996 0.000349730804078218
3.14999999999996 0.000322285854129066
3.19999999999995 0.000297029098091096
3.24999999999995 0.000273782091633641
3.29999999999995 0.000252381403844649
3.34999999999995 0.000232677300315459
3.39999999999995 0.000214532548047874
3.44999999999995 0.000197821330112004
3.49999999999995 0.000182428259416861
3.54999999999995 0.000168247481898895
3.59999999999995 0.00015518186056445
3.64999999999994 0.000143142232656321
3.69999999999994 0.000132046733033084
3.74999999999994 0.000121820177471342
3.79999999999994 0.000112393500335186
3.84999999999994 0.00010370324155609
3.89999999999994 9.56910783425037e-05
3.94999999999994 8.83033975548287e-05
3.99999999999994 8.1490905024413e-05
4.04999999999994 7.52082684655418e-05
4.09999999999993 6.94137909640281e-05
4.14999999999993 6.4069112283624e-05
4.19999999999993 5.91389355637608e-05
4.24999999999993 5.45907770991705e-05
4.29999999999993 5.03947371778261e-05
4.34999999999993 4.65232902014398e-05
4.39999999999993 4.29510922879889e-05
4.44999999999993 3.96548049739856e-05
4.49999999999993 3.66129334659692e-05
4.54999999999993 3.38056783682673e-05
4.59999999999992 3.12147995590225e-05
4.64999999999992 2.88234913446815e-05
4.69999999999992 2.66162677584427e-05
4.74999999999992 2.45788573190606e-05
4.79999999999992 2.26981063146692e-05
4.84999999999992 2.09618899890063e-05
4.89999999999992 1.93590308985773e-05
4.94999999999992 1.78792239095216e-05
4.99999999999992 1.65129671994466e-05
5.04999999999991 1.52514988751428e-05
5.09999999999991 1.40867386383734e-05
5.14999999999991 1.3011234149866e-05
5.19999999999991 1.20181116690388e-05
5.24999999999991 1.11010306518299e-05
5.29999999999991 1.025414195494e-05
5.34999999999991 9.47204937028382e-06
5.39999999999991 8.74977419957949e-06
5.44999999999991 8.08272268540178e-06
5.4999999999999 7.46665593536038e-06
5.5499999999999 6.89766230054792e-06
5.5999999999999 6.37213189851912e-06
5.6499999999999 5.88673314081695e-06
5.6999999999999 5.43839113180696e-06
5.7499999999999 5.02426771494704e-06
5.7999999999999 4.64174313498351e-06
5.8499999999999 4.28839912154773e-06
5.8999999999999 3.962003279668e-06
5.9499999999999 3.6604947095482e-06
5.99999999999989 3.38197074741523e-06
6.04999999999989 3.12467478799018e-06
6.09999999999989 2.88698494351186e-06
6.14999999999989 2.66740370354348e-06
6.19999999999989 2.46454831872083e-06
6.24999999999989 2.27714199211168e-06
6.29999999999989 2.10400569681232e-06
6.34999999999989 1.94405065240498e-06
6.39999999999989 1.79627140865815e-06
6.44999999999988 1.65973942013622e-06
6.49999999999988 1.53359714318571e-06
6.54999999999988 1.41705259222066e-06
6.59999999999988 1.3093743090264e-06
6.64999999999988 1.2098867151439e-06
6.69999999999988 1.11796582184684e-06
6.74999999999988 1.03303528670244e-06
6.79999999999988 9.54562768183099e-07
6.84999999999988 8.82056532658792e-07
6.89999999999988 8.15062379907029e-07
6.94999999999987 7.53160740603093e-07
6.99999999999987 6.95964046223191e-07
7.04999999999987 6.43114276865157e-07
7.09999999999987 5.94280709212379e-07
7.14999999999987 5.49157803345168e-07
7.19999999999987 5.07463318217256e-07
7.24999999999987 4.68936503433206e-07
7.29999999999987 4.33336472449022e-07
7.34999999999987 4.00440688850039e-07
7.39999999999986 3.70043547865161e-07
7.44999999999986 3.41955102470802e-07
7.49999999999986 3.15999864231447e-07
7.54999999999986 2.92015699191991e-07
7.59999999999986 2.69852802924001e-07
7.64999999999986 2.49372780832853e-07
7.69999999999986 2.30447760378877e-07
7.74999999999986 2.12959591686845e-07
7.79999999999986 1.96799125438011e-07
7.84999999999985 1.8186548927944e-07
7.89999999999985 1.68065500043499e-07
7.94999999999985 1.55313044693679e-07
7.99999999999985 1.43528574548287e-07
8.04999999999986 1.3263856373824e-07
8.09999999999987 1.22575089634592e-07
8.14999999999987 1.13275390083947e-07
8.19999999999988 1.04681472123989e-07
8.24999999999989 9.6739751206312e-08
8.2999999999999 8.9400705025013e-08
8.34999999999991 8.26185829198999e-08
8.39999999999991 7.63511030939219e-08
8.44999999999992 7.05591981087769e-08
8.49999999999993 6.52067738373532e-08
8.54999999999994 6.02604680153981e-08
8.59999999999994 5.56894525572792e-08
8.64999999999995 5.14652449606389e-08
8.69999999999996 4.75615255750331e-08
8.74999999999997 4.39539725209013e-08
8.79999999999998 4.06201087938008e-08
8.84999999999998 3.75391703401789e-08
8.89999999999999 3.46919546317371e-08
8.95 3.20607316247596e-08
9.00000000000001 2.96291112069296e-08
9.05000000000001 2.73819459635077e-08
9.10000000000002 2.53052415409649e-08
9.15000000000003 2.33860608331123e-08
9.20000000000004 2.16124616057759e-08
9.25000000000005 1.99733967943944e-08
9.30000000000005 1.84586541211607e-08
9.35000000000006 1.705880405233e-08
9.40000000000007 1.57651303056416e-08
9.45000000000008 1.45695828097975e-08
9.50000000000009 1.34647114117673e-08
9.55000000000009 1.24436410933137e-08
9.6000000000001 1.15000086374962e-08
9.65000000000011 1.0627954169939e-08
9.70000000000012 9.82203290755767e-09
9.75000000000012 9.07723537103897e-09
9.80000000000013 8.38892026853225e-09
9.85000000000014 7.75281204689775e-09
9.90000000000015 7.16494261813584e-09
9.95000000000016 6.62166123548846e-09
10.0000000000002 6.11957968732532e-09
10.0500000000002 5.65557677300215e-09
10.1000000000002 5.22676099426555e-09
10.1500000000002 4.83046047097907e-09
10.2000000000002 4.46421365650167e-09
10.2500000000002 4.12574442526124e-09
10.3000000000002 3.81293864755084e-09
10.3500000000002 3.52385346922601e-09
10.4000000000002 3.25669335908194e-09
10.4500000000002 3.00979237166301e-09
10.5000000000002 2.78161845932978e-09
10.5500000000002 2.57074613649106e-09
10.6000000000003 2.37586270974654e-09
10.6500000000003 2.19575639335432e-09
10.7000000000003 2.02931062596133e-09
10.7500000000003 1.87548646349278e-09
10.8000000000003 1.73332254937173e-09
10.8500000000003 1.6019417352673e-09
10.9000000000003 1.4805233086328e-09
10.9500000000003 1.36831243678509e-09
11.0000000000003 1.26460864541577e-09
11.0500000000003 1.1687745946957e-09
11.1000000000003 1.08020366451888e-09
11.1500000000003 9.98348822877327e-10
11.2000000000004 9.22693211111177e-10
11.2500000000004 8.52780848429944e-10
11.3000000000004 7.88168774302934e-10
11.3500000000004 7.28460687476992e-10
11.4000000000004 6.73277825399368e-10
11.4500000000004 6.22277087656075e-10
11.5000000000004 5.75143718318595e-10
11.5500000000004 5.31583597317139e-10
11.6000000000004 4.91328856091535e-10
11.6500000000004 4.54124972299829e-10
11.7000000000004 4.19741001889332e-10
11.7500000000004 3.87965255105124e-10
11.8000000000004 3.5859961139919e-10
11.8500000000005 3.31458021000812e-10
11.9000000000005 3.06374934223451e-10
11.9500000000005 2.83196279833828e-10
12.0000000000005 2.61773214448186e-10
12.0500000000005 2.41971534265437e-10
12.1000000000005 2.23675594151818e-10
12.1500000000005 2.0676339199358e-10
12.2000000000005 1.91139185704803e-10
12.2500000000005 1.7669569189243e-10
12.3000000000005 1.63346343169786e-10
12.3500000000005 1.51012682631644e-10
12.4000000000005 1.39607582633503e-10
12.4500000000005 1.29070382359357e-10
12.5000000000006 1.19332718071933e-10
12.5500000000006 1.10331794179512e-10
12.6000000000006 1.02019013759513e-10
12.6500000000006 9.43331834149765e-11
12.7000000000006 8.72275918976764e-11
12.7500000000006 8.06656552034374e-11
12.8000000000006 7.46003767230854e-11
12.8500000000006 6.89905426873303e-11
12.9000000000006 6.38060282983605e-11
12.9500000000006 5.9017908403243e-11
13.0000000000006 5.45887774600829e-11
13.0500000000006 5.04986767045022e-11
13.1000000000006 4.67178768255194e-11
13.1500000000007 4.32195401909832e-11
13.2000000000007 3.99922376239403e-11
13.2500000000007 3.70026814993302e-11
13.3000000000007 3.42437252223745e-11
13.3500000000007 3.16970013465744e-11
13.4000000000007 2.93400938041857e-11
13.4500000000007 2.71631552067193e-11
13.5000000000007 2.51494353125556e-11
13.5500000000007 2.32915775866417e-11
13.6000000000007 2.15722640929809e-11
13.6500000000007 1.99838137271133e-11
13.7000000000007 1.85110263297538e-11
13.7500000000007 1.71519735753047e-11
13.8000000000008 1.58988449024761e-11
13.8500000000008 1.47377325151502e-11
13.9000000000008 1.3663757652997e-11
13.9500000000008 1.26767306358126e-11
14.0000000000008 1.17666329562141e-11
14.0500000000008 1.09225124193042e-11
14.1000000000008 1.01379044323324e-11
14.1500000000008 9.41333804853223e-12
14.2000000000008 8.74241193822114e-12
14.2500000000008 8.12826791055465e-12
14.3000000000008 7.55808957786217e-12
14.3500000000008 7.02753084375765e-12
14.4000000000009 6.54329924793122e-12
14.4500000000009 6.09158360510367e-12
14.5000000000009 5.67261990780278e-12
14.5500000000009 5.2847664492458e-12
14.6000000000009 4.92536441716583e-12
14.6500000000009 4.59398823805319e-12
14.7000000000009 4.2870423307248e-12
14.7500000000009 4.00754196269038e-12
14.8000000000009 3.74928906400372e-12
14.8500000000009 3.51355054577375e-12
14.9000000000009 3.293952040943e-12
14.9500000000009 3.08603789702377e-12
15.0000000000009 2.89635427216391e-12
15.050000000001 2.72061605586363e-12
15.100000000001 2.55872457574939e-12
15.150000000001 2.40709643310419e-12
15.200000000001 2.27225669392228e-12
15.250000000001 2.14454599205555e-12
15.300000000001 2.02064425822669e-12
15.350000000001 1.91341668137078e-12
15.400000000001 1.81011715316271e-12
15.450000000001 1.7134646114105e-12
15.500000000001 1.63019472841438e-12
15.550000000001 1.54763624604202e-12
15.600000000001 1.47601611911071e-12
15.650000000001 1.41114348345878e-12
15.7000000000011 1.35038572915147e-12
15.7500000000011 1.29373337055887e-12
15.8000000000011 1.23506305080213e-12
15.8500000000011 1.18943725282915e-12
15.9000000000011 1.14549937701394e-12
15.9500000000011 1.10439338946476e-12
16.0000000000011 1.07365865557253e-12
16.0500000000011 1.03995123398448e-12
16.1000000000011 1.00941853245627e-12
16.1500000000011 9.78092934860722e-13
16.2000000000011 9.4919717382385e-13
16.2500000000011 9.18462003330005e-13
16.300000000001 8.98288809036131e-13
16.350000000001 8.73904815219993e-13
16.400000000001 8.52298103586413e-13
16.450000000001 8.3343517922047e-13
16.500000000001 8.16341321443268e-13
16.550000000001 8.01349682526855e-13
16.600000000001 7.87404093070253e-13
16.650000000001 7.68818384925568e-13
16.700000000001 7.55459790561113e-13
16.750000000001 7.42285895999704e-13
16.8000000000009 7.34002267412421e-13
16.8500000000009 7.20317521217843e-13
16.9000000000009 7.14069958907631e-13
16.9500000000009 7.0369718729952e-13
17.0000000000009 6.96509239260717e-13
17.0500000000009 6.89579860071579e-13
17.1000000000009 6.82092837164972e-13
17.1500000000009 6.76028949750859e-13
17.2000000000009 6.66870565750567e-13
17.2500000000009 6.61205297197083e-13
17.3000000000008 6.51413725131401e-13
17.3500000000008 6.43600881726421e-13
17.4000000000008 6.41260358929519e-13
17.4500000000008 6.36901190719644e-13
17.5000000000008 6.24718738582106e-13
17.5500000000008 6.21576643509614e-13
17.6000000000008 6.19512274307791e-13
17.6500000000008 6.17868768325341e-13
17.7000000000008 6.17811897570831e-13
17.7500000000008 6.15682145167041e-13
17.8000000000007 6.10826145310082e-13
17.8500000000007 6.10472696839194e-13
17.9000000000007 6.12018913456029e-13
17.9500000000007 6.0562419854263e-13
18.0000000000007 6.0712194001972e-13
18.0500000000007 6.09531423018938e-13
18.1000000000007 6.09857376010738e-13
18.1500000000007 6.06398395366722e-13
18.2000000000007 6.07528255327141e-13
18.2500000000007 6.1119588453249e-13
18.3000000000006 6.07658715236448e-13
18.3500000000006 6.02918534200169e-13
18.4000000000006 5.94163307704686e-13
18.4500000000006 5.91263897058654e-13
18.5000000000006 5.86366014823486e-13
18.5500000000006 5.79623841470741e-13
18.6000000000006 5.74216747339637e-13
18.6500000000006 5.67229136274448e-13
18.7000000000006 5.63099860357027e-13
18.7500000000006 5.58049978044684e-13
18.8000000000005 5.54335127053006e-13
18.8500000000005 5.53421511124222e-13
18.9000000000005 5.4805899173529e-13
18.9500000000005 5.48401151046742e-13
19.0000000000005 5.50073171799025e-13
19.0500000000005 5.45228624673476e-13
19.1000000000005 5.4214638442691e-13
19.1500000000005 5.33058592601515e-13
19.2000000000005 5.25802246816593e-13
19.2500000000005 5.25247475279848e-13
19.3000000000004 5.21769793885048e-13
19.3500000000004 5.11176926884586e-13
19.4000000000004 5.04949985114078e-13
19.4500000000004 5.01094779433372e-13
19.5000000000004 4.96610496951603e-13
19.5500000000004 4.97504425284803e-13
19.6000000000004 4.92603145969005e-13
19.6500000000004 4.88932609786254e-13
19.7000000000004 4.85405468827433e-13
19.7500000000004 4.83851236817438e-13
19.8000000000003 4.82134795780547e-13
19.8500000000003 4.79191954729211e-13
19.9000000000003 4.78884158779746e-13
19.9500000000003 4.81759350361885e-13
20.0000000000003 4.86231634693029e-13
20.0500000000003 4.84286886712513e-13
20.1000000000003 4.86097436004233e-13
20.1500000000003 4.78424468485493e-13
20.2000000000003 4.70306151843828e-13
20.2500000000003 4.72262606675455e-13
20.3000000000002 4.75048101435118e-13
20.3500000000002 4.76628825447891e-13
20.4000000000002 4.8117335518161e-13
20.4500000000002 4.85107750401385e-13
20.5000000000002 4.85743401421848e-13
20.5500000000002 4.83638470060157e-13
20.6000000000002 4.86068437334747e-13
20.6500000000002 4.83232193848325e-13
20.7000000000002 4.81934891442011e-13
20.7500000000002 4.90973998048189e-13
20.8000000000001 4.88036876947518e-13
20.8500000000001 4.93383563834022e-13
20.9000000000001 4.90569397463213e-13
20.9500000000001 4.92418991090179e-13
21.0000000000001 4.90798189602872e-13
21.0500000000001 4.8816292660316e-13
21.1000000000001 4.90064510646871e-13
21.1500000000001 4.87805142402821e-13
21.2000000000001 4.83381941418749e-13
21.2500000000001 4.8674847027424e-13
21.3 4.88182236190014e-13
21.35 4.89724090901779e-13
21.4 4.89613164690229e-13
21.45 4.92560434370993e-13
21.5 4.93557675104232e-13
21.55 4.94113109733756e-13
21.6 4.92275369643774e-13
21.65 4.90935580391308e-13
21.7 4.88159845527082e-13
21.75 4.85539402114786e-13
21.7999999999999 4.85813960093044e-13
21.8499999999999 4.88353356787312e-13
21.8999999999999 4.88388231557725e-13
21.9499999999999 4.85256087641281e-13
21.9999999999999 4.84048712220528e-13
22.0499999999999 4.81277577824768e-13
22.0999999999999 4.83137066776146e-13
22.1499999999999 4.84450706017329e-13
22.1999999999999 4.77438111347362e-13
22.2499999999999 4.78694088044854e-13
22.2999999999998 4.80913978458694e-13
22.3499999999998 4.77433248958446e-13
22.3999999999998 4.74166801742359e-13
22.4499999999998 4.7450222291233e-13
22.4999999999998 4.76584660314505e-13
22.5499999999998 4.78441594614198e-13
22.5999999999998 4.8335641102604e-13
22.6499999999998 4.86382529894237e-13
22.6999999999998 4.87427692742348e-13
22.7499999999998 4.86017196220153e-13
22.7999999999997 4.87324606925617e-13
22.8499999999997 4.9035659418132e-13
22.8999999999997 4.91113089671244e-13
22.9499999999997 4.94687406162875e-13
22.9999999999997 4.94240288355197e-13
23.0499999999997 4.93041451528518e-13
23.0999999999997 4.92707901115502e-13
23.1499999999997 4.92001426738985e-13
23.1999999999997 4.88785778262901e-13
23.2499999999997 4.85167945214996e-13
23.2999999999996 4.89412955331908e-13
23.3499999999996 4.89469300599282e-13
23.3999999999996 4.86674869472153e-13
23.4499999999996 4.8331267183037e-13
23.4999999999996 4.84429099637899e-13
23.5499999999996 4.83665895794213e-13
23.5999999999996 4.82020041010785e-13
23.6499999999996 4.79116409005756e-13
23.6999999999996 4.74625113695509e-13
23.7499999999996 4.74268512126073e-13
23.7999999999995 4.73019439468769e-13
23.8499999999995 4.72553982829267e-13
23.8999999999995 4.71622158800354e-13
23.9499999999995 4.7134375917742e-13
23.9999999999995 4.72258542883097e-13
24.0499999999995 4.69442073538671e-13
24.0999999999995 4.65508830432721e-13
24.1499999999995 4.6223849665023e-13
24.1999999999995 4.61576754506569e-13
24.2499999999995 4.62705347250447e-13
24.2999999999995 4.58648720090547e-13
24.3499999999994 4.54033294114801e-13
24.3999999999994 4.51589320628519e-13
24.4499999999994 4.47760046293663e-13
24.4999999999994 4.49884413207596e-13
24.5499999999994 4.48359126772147e-13
24.5999999999994 4.43370071613666e-13
24.6499999999994 4.40757956121954e-13
24.6999999999994 4.39365353930098e-13
24.7499999999994 4.36492759942687e-13
24.7999999999994 4.30824218108449e-13
24.8499999999993 4.29935044997511e-13
24.8999999999993 4.27027273559431e-13
24.9499999999993 4.22618880835557e-13
24.9999999999993 4.24540699094511e-13
};
\addlegendentry{\textbf{MPFS}}

\addplot [semithick, color1]
table {%
0 0.132980760133435
0.05 0.115659095092478
0.1 0.101033540354994
0.15 0.0886035568111659
0.2 0.0779775145017694
0.25 0.0688455479261108
0.3 0.060959997571261
0.35 0.054121102060116
0.4 0.0481663863152647
0.45 0.042962691680739
0.5 0.0384001212029452
0.55 0.0343873911594122
0.6 0.0308482274259239
0.65 0.0277185466646793
0.700000000000001 0.0249442330024357
0.750000000000001 0.022479370794098
0.800000000000001 0.0202848297607325
0.850000000000001 0.0183271245976934
0.900000000000001 0.0165774900044085
0.950000000000001 0.0150111260004433
1 0.0136065787534899
1.05 0.0123452299272969
1.1 0.0112108734514627
1.15 0.0101893631125764
1.2 0.00926831782307142
1.25 0.00843687409971768
1.29999999999999 0.00768547736785133
1.34999999999999 0.007005705340797
1.39999999999999 0.00639011801163407
1.44999999999999 0.00583212981529669
1.49999999999999 0.00532590033234077
1.54999999999999 0.00486624055753494
1.59999999999999 0.00444853228054765
1.64999999999999 0.00406865855005911
1.69999999999999 0.0037229435369934
1.74999999999998 0.00340810039309809
1.79999999999998 0.00312118593116883
1.84999999999998 0.00285956114202693
1.89999999999998 0.00262085671924284
1.94999999999998 0.00240294289164946
1.99999999999998 0.0022039029708364
2.04999999999998 0.002022010110254
2.09999999999998 0.00185570684710936
2.14999999999998 0.00170358706105455
2.19999999999998 0.00156438003620231
2.24999999999997 0.00143693635761217
2.29999999999997 0.001320215410811
2.34999999999997 0.00121327428495538
2.39999999999997 0.00111525790724966
2.44999999999997 0.00102539025940984
2.49999999999997 0.000942966546624118
2.54999999999997 0.000867346206420813
2.59999999999997 0.000797946659406466
2.64999999999997 0.000734237716159816
2.69999999999996 0.00067573656550654
2.74999999999996 0.000622003278589273
2.79999999999996 0.000572636771149882
2.84999999999996 0.000527271173564947
2.89999999999996 0.000485572564022435
2.94999999999996 0.000447236025696697
2.99999999999996 0.00041198299321095
3.04999999999996 0.000379558857805834
3.09999999999996 0.000349730804057012
3.14999999999996 0.000322285854109913
3.19999999999995 0.000297029098071255
3.24999999999995 0.000273782091613209
3.29999999999995 0.000252381403822489
3.34999999999995 0.000232677300298337
3.39999999999995 0.000214532548025162
3.44999999999995 0.000197821330089451
3.49999999999995 0.000182428259394006
3.54999999999995 0.000168247481873298
3.59999999999995 0.000155181860533946
3.64999999999994 0.000143142232628397
3.69999999999994 0.000132046733002706
3.74999999999994 0.000121820177444184
3.79999999999994 0.000112393500317745
3.84999999999994 0.000103703241536209
3.89999999999994 9.56910783234419e-05
3.94999999999994 8.8303397530817e-05
3.99999999999994 8.14909050036128e-05
4.04999999999994 7.52082684458036e-05
4.09999999999993 6.94137909445392e-05
4.14999999999993 6.40691122678207e-05
4.19999999999993 5.91389355527585e-05
4.24999999999993 5.45907770868963e-05
4.29999999999993 5.03947371653258e-05
4.34999999999993 4.65232901877601e-05
4.39999999999993 4.29510922750723e-05
4.44999999999993 3.96548049593357e-05
4.49999999999993 3.66129334527918e-05
4.54999999999993 3.38056783547561e-05
4.59999999999992 3.12147995518665e-05
4.64999999999992 2.88234913395064e-05
4.69999999999992 2.66162677518896e-05
4.74999999999992 2.45788573069639e-05
4.79999999999992 2.26981063020609e-05
4.84999999999992 2.09618899772107e-05
4.89999999999992 1.93590308888882e-05
4.94999999999992 1.78792238938019e-05
4.99999999999992 1.65129671816542e-05
5.04999999999991 1.52514988621868e-05
5.09999999999991 1.40867386241434e-05
5.14999999999991 1.30112341340456e-05
5.19999999999991 1.2018111656894e-05
5.24999999999991 1.11010306431431e-05
5.29999999999991 1.02541419496369e-05
5.34999999999991 9.47204936433369e-06
5.39999999999991 8.74977419619283e-06
5.44999999999991 8.08272267712327e-06
5.4999999999999 7.46665592472124e-06
5.5499999999999 6.89766228633863e-06
5.5999999999999 6.37213188521156e-06
5.6499999999999 5.88673313291048e-06
5.6999999999999 5.43839112391118e-06
5.7499999999999 5.02426771273303e-06
5.7999999999999 4.64174313866943e-06
5.8499999999999 4.28839912374376e-06
5.8999999999999 3.9620032794104e-06
5.9499999999999 3.66049470890208e-06
5.99999999999989 3.38197074790223e-06
6.04999999999989 3.12467478444838e-06
6.09999999999989 2.88698493968721e-06
6.14999999999989 2.66740369847202e-06
6.19999999999989 2.46454831614671e-06
6.24999999999989 2.27714199253313e-06
6.29999999999989 2.10400569726611e-06
6.34999999999989 1.94405064997789e-06
6.39999999999989 1.79627140897792e-06
6.44999999999988 1.65973941732268e-06
6.49999999999988 1.53359713766381e-06
6.54999999999988 1.41705258892509e-06
6.59999999999988 1.30937431039541e-06
6.64999999999988 1.20988671478378e-06
6.69999999999988 1.11796582061023e-06
6.74999999999988 1.03303528169381e-06
6.79999999999988 9.54562760410017e-07
6.84999999999988 8.82056528212548e-07
6.89999999999988 8.15062373868332e-07
6.94999999999987 7.53160736915804e-07
6.99999999999987 6.95964044116144e-07
7.04999999999987 6.43114276501923e-07
7.09999999999987 5.9428070378972e-07
7.14999999999987 5.49157797648e-07
7.19999999999987 5.07463313868297e-07
7.24999999999987 4.68936503387583e-07
7.29999999999987 4.33336476912694e-07
7.34999999999987 4.00440695088241e-07
7.39999999999986 3.70043552906049e-07
7.44999999999986 3.41955109578856e-07
7.49999999999986 3.15999869056257e-07
7.54999999999986 2.92015700810784e-07
7.59999999999986 2.69852806459592e-07
7.64999999999986 2.4937278553694e-07
7.69999999999986 2.30447764752173e-07
7.74999999999986 2.12959600952332e-07
7.79999999999986 1.96799132305768e-07
7.84999999999985 1.81865496739208e-07
7.89999999999985 1.68065507503061e-07
7.94999999999985 1.55313053285321e-07
7.99999999999985 1.43528572726649e-07
8.04999999999986 1.32638560428626e-07
8.09999999999987 1.22575084865125e-07
8.14999999999987 1.13275387532028e-07
8.19999999999988 1.04681469620404e-07
8.24999999999989 9.67397452625037e-08
8.2999999999999 8.94006959464626e-08
8.34999999999991 8.26185733718025e-08
8.39999999999991 7.63510945690188e-08
8.44999999999992 7.0559190623773e-08
8.49999999999993 6.52067699932418e-08
8.54999999999994 6.02604636881217e-08
8.59999999999994 5.56894465525392e-08
8.64999999999995 5.14652407269719e-08
8.69999999999996 4.75615217439927e-08
8.74999999999997 4.39539711139528e-08
8.79999999999998 4.0620109268519e-08
8.84999999999998 3.75391628173644e-08
8.89999999999999 3.46919473995912e-08
8.95 3.20607283410635e-08
9.00000000000001 2.96291102770445e-08
9.05000000000001 2.73819429963971e-08
9.10000000000002 2.53052413265338e-08
9.15000000000003 2.33860695214882e-08
9.20000000000004 2.16124673164768e-08
9.25000000000005 1.99734006030732e-08
9.30000000000005 1.8458657838489e-08
9.35000000000006 1.70588095329109e-08
9.40000000000007 1.57651407699873e-08
9.45000000000008 1.4569588594159e-08
9.50000000000009 1.34647144381106e-08
9.55000000000009 1.24436403069805e-08
9.6000000000001 1.15000109467094e-08
9.65000000000011 1.06279490847204e-08
9.70000000000012 9.82202642464059e-09
9.75000000000012 9.07723023831901e-09
9.80000000000013 8.38891626282264e-09
9.85000000000014 7.7528063899331e-09
9.90000000000015 7.16494460786661e-09
9.95000000000016 6.62165743224882e-09
10.0000000000002 6.11957522064325e-09
10.0500000000002 5.65556823227696e-09
10.1000000000002 5.2267503641016e-09
10.1500000000002 4.83045132811854e-09
10.2000000000002 4.46420282732652e-09
10.2500000000002 4.12573434401386e-09
10.3000000000002 3.81293036849804e-09
10.3500000000002 3.52384687698767e-09
10.4000000000002 3.25668711816514e-09
10.4500000000002 3.00978759339538e-09
10.5000000000002 2.78161010994211e-09
10.5500000000002 2.57073556504134e-09
10.6000000000003 2.37585083589438e-09
10.6500000000003 2.1957469961513e-09
10.7000000000003 2.02929818133973e-09
10.7500000000003 1.8754698462747e-09
10.8000000000003 1.73330587974783e-09
10.8500000000003 1.60192772695881e-09
10.9000000000003 1.48050697340825e-09
10.9500000000003 1.368295131318e-09
11.0000000000003 1.26459399634414e-09
11.0500000000003 1.16875631748532e-09
11.1000000000003 1.0801810915597e-09
11.1500000000003 9.98323156684509e-10
11.2000000000004 9.22673907974455e-10
11.2500000000004 8.52759334359762e-10
11.3000000000004 7.88143486717772e-10
11.3500000000004 7.28433525157938e-10
11.4000000000004 6.73247834433567e-10
11.4500000000004 6.22247681341611e-10
11.5000000000004 5.75114498998733e-10
11.5500000000004 5.31552231949999e-10
11.6000000000004 4.91295684096767e-10
11.6500000000004 4.54094942744978e-10
11.7000000000004 4.1971442280766e-10
11.7500000000004 3.87940992737317e-10
11.8000000000004 3.58573820185374e-10
11.8500000000005 3.31433281518344e-10
11.9000000000005 3.06349568244943e-10
11.9500000000005 2.83169223574023e-10
12.0000000000005 2.61742295995465e-10
12.0500000000005 2.419414646888e-10
12.1000000000005 2.23648749547806e-10
12.1500000000005 2.06735814137474e-10
12.2000000000005 1.91108764637202e-10
12.2500000000005 1.76665755495671e-10
12.3000000000005 1.63315176777479e-10
12.3500000000005 1.50979297780652e-10
12.4000000000005 1.39576970029865e-10
12.4500000000005 1.29043225085889e-10
12.5000000000006 1.1930595338865e-10
12.5500000000006 1.10308063886331e-10
12.6000000000006 1.01991132520701e-10
12.6500000000006 9.4305184919379e-11
12.7000000000006 8.72042388556856e-11
12.7500000000006 8.06398539418976e-11
12.8000000000006 7.45747153265589e-11
12.8500000000006 6.89659751576095e-11
12.9000000000006 6.37832243647732e-11
12.9500000000006 5.89986685910568e-11
13.0000000000006 5.45775248372547e-11
13.0500000000006 5.04872981620249e-11
13.1000000000006 4.67072181269892e-11
13.1500000000007 4.32116689256561e-11
13.2000000000007 3.99861982299176e-11
13.2500000000007 3.70006597761279e-11
13.3000000000007 3.42399804758143e-11
13.3500000000007 3.16927582827263e-11
13.4000000000007 2.9338216979239e-11
13.4500000000007 2.71609190307607e-11
13.5000000000007 2.5148036976677e-11
13.5500000000007 2.32868855347789e-11
13.6000000000007 2.15682049867291e-11
13.6500000000007 1.99780355951196e-11
13.7000000000007 1.85054757584864e-11
13.7500000000007 1.7148198187901e-11
13.8000000000008 1.58883185953929e-11
13.8500000000008 1.47277521969258e-11
13.9000000000008 1.36552606136492e-11
13.9500000000008 1.2667532331495e-11
14.0000000000008 1.17511827276972e-11
14.0500000000008 1.09089478204721e-11
14.1000000000008 1.01239762280253e-11
14.1500000000008 9.39926643015506e-12
14.2000000000008 8.72884422396789e-12
14.2500000000008 8.10996898211246e-12
14.3000000000008 7.54094510562094e-12
14.3500000000008 7.01741568521674e-12
14.4000000000009 6.53123118069456e-12
14.4500000000009 6.08081424444729e-12
14.5000000000009 5.66187261526792e-12
14.5500000000009 5.27618909308419e-12
14.6000000000009 4.91639646733002e-12
14.6500000000009 4.5877347867985e-12
14.7000000000009 4.28066104721804e-12
14.7500000000009 4.00172360625781e-12
14.8000000000009 3.74128172155051e-12
14.8500000000009 3.50568700026517e-12
14.9000000000009 3.28288051962552e-12
14.9500000000009 3.07856462949941e-12
15.0000000000009 2.89550264473403e-12
15.050000000001 2.7256890011002e-12
15.100000000001 2.56749642692646e-12
15.150000000001 2.42235088332199e-12
15.200000000001 2.28558961955264e-12
15.250000000001 2.16059076661261e-12
15.300000000001 2.04849237611778e-12
15.350000000001 1.9430453154394e-12
15.400000000001 1.84794062253318e-12
15.450000000001 1.753075376999e-12
15.500000000001 1.67235801748206e-12
15.550000000001 1.59374445759738e-12
15.600000000001 1.51897214973605e-12
15.650000000001 1.45071954855244e-12
15.7000000000011 1.39146943714482e-12
15.7500000000011 1.3325046595341e-12
15.8000000000011 1.28303714912574e-12
15.8500000000011 1.23708023163182e-12
15.9000000000011 1.19536252268044e-12
15.9500000000011 1.1522889000988e-12
16.0000000000011 1.11560300356265e-12
16.0500000000011 1.07907470819715e-12
16.1000000000011 1.04511310094923e-12
16.1500000000011 1.01027812958088e-12
16.2000000000011 9.73538841003456e-13
16.2500000000011 9.37165156421338e-13
16.300000000001 9.14947263456464e-13
16.350000000001 8.97303027694325e-13
16.400000000001 8.78501116981515e-13
16.450000000001 8.64908186611301e-13
16.500000000001 8.48358602580316e-13
16.550000000001 8.31274408721443e-13
16.600000000001 8.14557249801436e-13
16.650000000001 8.00104250561224e-13
16.700000000001 7.93430181026447e-13
16.750000000001 7.8223515433956e-13
16.8000000000009 7.71831361678155e-13
16.8500000000009 7.59999704419138e-13
16.9000000000009 7.48161152417886e-13
16.9500000000009 7.37049129895305e-13
17.0000000000009 7.23824568873361e-13
17.0500000000009 7.20470927162787e-13
17.1000000000009 7.11477044752747e-13
17.1500000000009 7.01013975608175e-13
17.2000000000009 6.98013206998371e-13
17.2500000000009 6.96126486567314e-13
17.3000000000008 6.95831646865738e-13
17.3500000000008 6.91932386832567e-13
17.4000000000008 6.87973739725506e-13
17.4500000000008 6.83531438167541e-13
17.5000000000008 6.74126241609014e-13
17.5500000000008 6.66739624969139e-13
17.6000000000008 6.60810351973899e-13
17.6500000000008 6.52701621404888e-13
17.7000000000008 6.45856916877977e-13
17.7500000000008 6.36674337454822e-13
17.8000000000007 6.2676423314938e-13
17.8500000000007 6.18040393851824e-13
17.9000000000007 6.0938486056733e-13
17.9500000000007 6.00364765091127e-13
18.0000000000007 5.85611715798785e-13
18.0500000000007 5.72359987306251e-13
18.1000000000007 5.62658797147789e-13
18.1500000000007 5.56091589096451e-13
18.2000000000007 5.48521164742361e-13
18.2500000000007 5.42273713338524e-13
18.3000000000006 5.37143052943436e-13
18.3500000000006 5.32078031491227e-13
18.4000000000006 5.28577483154427e-13
18.4500000000006 5.18795969028018e-13
18.5000000000006 5.12557776204569e-13
18.5500000000006 4.99374823437886e-13
18.6000000000006 4.93322580797539e-13
18.6500000000006 4.84802654703886e-13
18.7000000000006 4.77151808779389e-13
18.7500000000006 4.65106281349224e-13
18.8000000000005 4.54964801115554e-13
18.8500000000005 4.472134039278e-13
18.9000000000005 4.4113420720206e-13
18.9500000000005 4.30258844116612e-13
19.0000000000005 4.24842999286128e-13
19.0500000000005 4.15631047139569e-13
19.1000000000005 4.06728427863337e-13
19.1500000000005 3.94962070547319e-13
19.2000000000005 3.86762437446188e-13
19.2500000000005 3.79398091474747e-13
19.3000000000004 3.70585993948433e-13
19.3500000000004 3.60551973569307e-13
19.4000000000004 3.51144570492336e-13
19.4500000000004 3.45198165923527e-13
19.5000000000004 3.3957044136735e-13
19.5500000000004 3.32933834839542e-13
19.6000000000004 3.25085984764744e-13
19.6500000000004 3.16235447615541e-13
19.7000000000004 3.1011153397194e-13
19.7500000000004 3.0771077837131e-13
19.8000000000003 3.00133593325052e-13
19.8500000000003 2.88945567501627e-13
19.9000000000003 2.81421215121369e-13
19.9500000000003 2.74162462669226e-13
20.0000000000003 2.66809703966956e-13
20.0500000000003 2.61191526199698e-13
20.1000000000003 2.52575459471876e-13
20.1500000000003 2.42959590613273e-13
20.2000000000003 2.3665358640913e-13
20.2500000000003 2.3085086621115e-13
20.3000000000002 2.24776577306503e-13
20.3500000000002 2.21234841834137e-13
20.4000000000002 2.17916711082432e-13
20.4500000000002 2.15172038146538e-13
20.5000000000002 2.09062438155098e-13
20.5500000000002 2.06321211431713e-13
20.6000000000002 2.01249570935746e-13
20.6500000000002 1.95133654182427e-13
20.7000000000002 1.90455642652569e-13
20.7500000000002 1.84181737608121e-13
20.8000000000001 1.80092404797176e-13
20.8500000000001 1.76125826054336e-13
20.9000000000001 1.70296246748312e-13
20.9500000000001 1.66674569669782e-13
21.0000000000001 1.62530477864808e-13
21.0500000000001 1.59484962541166e-13
21.1000000000001 1.56161496791433e-13
21.1500000000001 1.542771425605e-13
21.2000000000001 1.51628810848235e-13
21.2500000000001 1.51024078031066e-13
21.3 1.48446585618127e-13
21.35 1.46662483916156e-13
21.4 1.4566333609517e-13
21.45 1.45155818059066e-13
21.5 1.44041484783898e-13
21.55 1.43113963177614e-13
21.6 1.42547373682461e-13
21.65 1.41885733671384e-13
21.7 1.41374134344587e-13
21.75 1.40909421754164e-13
21.7999999999999 1.40446726912791e-13
21.8499999999999 1.40203361545749e-13
21.8999999999999 1.40324989754037e-13
21.9499999999999 1.40331232580479e-13
21.9999999999999 1.39867718405982e-13
22.0499999999999 1.39842957589691e-13
22.0999999999999 1.40252285539423e-13
22.1499999999999 1.40614473676931e-13
22.1999999999999 1.40587601865985e-13
22.2499999999999 1.40788247965142e-13
22.2999999999998 1.4136153472731e-13
22.3499999999998 1.41161928182447e-13
22.3999999999998 1.40495744123405e-13
22.4499999999998 1.41137549520664e-13
22.4999999999998 1.41656531968994e-13
22.5499999999998 1.41834283917776e-13
22.5999999999998 1.41872212796074e-13
22.6499999999998 1.42663891919814e-13
22.6999999999998 1.43088369454419e-13
22.7499999999998 1.42293389946818e-13
22.7999999999997 1.43119203716113e-13
22.8499999999997 1.43815533582182e-13
22.8999999999997 1.44455830256578e-13
22.9499999999997 1.45322400296882e-13
22.9999999999997 1.45339132063274e-13
23.0499999999997 1.46278442920418e-13
23.0999999999997 1.46401701712956e-13
23.1499999999997 1.47445800452086e-13
23.1999999999997 1.49799165953468e-13
23.2499999999997 1.50599279972239e-13
23.2999999999996 1.50784868213358e-13
23.3499999999996 1.52271633771168e-13
23.3999999999996 1.54865494200393e-13
23.4499999999996 1.5394134931538e-13
23.4999999999996 1.54368879496303e-13
23.5499999999996 1.5615967970755e-13
23.5999999999996 1.58377307932709e-13
23.6499999999996 1.58213322681649e-13
23.6999999999996 1.58062605103427e-13
23.7499999999996 1.57736923332296e-13
23.7999999999995 1.57345627026943e-13
23.8499999999995 1.61308374426846e-13
23.8999999999995 1.6146791376875e-13
23.9499999999995 1.6105955464087e-13
23.9999999999995 1.6129077595868e-13
24.0499999999995 1.63401848888847e-13
24.0999999999995 1.64885519281053e-13
24.1499999999995 1.66009499363626e-13
24.1999999999995 1.65577901344577e-13
24.2499999999995 1.68389664639799e-13
24.2999999999995 1.72501870698739e-13
24.3499999999994 1.71200905686228e-13
24.3999999999994 1.73133211239257e-13
24.4499999999994 1.74558004804084e-13
24.4999999999994 1.76671138649053e-13
24.5499999999994 1.77683781236505e-13
24.5999999999994 1.79186319670799e-13
24.6499999999994 1.81063830566388e-13
24.6999999999994 1.79164645523336e-13
24.7499999999994 1.81508039706367e-13
24.7999999999994 1.8405618416977e-13
24.8499999999993 1.84550896347573e-13
24.8999999999993 1.89500658671038e-13
24.9499999999993 1.8897286478311e-13
24.9999999999993 1.89941957676519e-13
};
\addlegendentry{\textbf{MEPFS}}
\addplot [semithick, color2]
table {%
0 0.132980760133811
0.05 0.115659095088288
0.1 0.10103354035415
0.15 0.0886035568163961
0.2 0.0779775145131994
0.25 0.0688455479429075
0.3 0.0609599975923189
0.35 0.0541211020843498
0.4 0.0481663863417062
0.45 0.042962691708572
0.5 0.0384001212315014
0.55 0.0343873911881498
0.6 0.030848227454411
0.65 0.0277185466925884
0.700000000000001 0.0249442330295044
0.750000000000001 0.022479370820133
0.800000000000001 0.0202848297855909
0.850000000000001 0.018327124621267
0.900000000000001 0.0165774900266081
0.950000000000001 0.0150111260212187
1 0.0136065787728064
1.05 0.0123452299451096
1.1 0.0112108734677496
1.15 0.0101893631273233
1.2 0.00926831783626079
1.25 0.00843687411132475
1.29999999999999 0.00768547737785407
1.34999999999999 0.00700570534916669
1.39999999999999 0.00639011801835675
1.44999999999999 0.00583212982032892
1.49999999999999 0.00532590033563882
1.54999999999999 0.00486624055905892
1.59999999999999 0.00444853228023775
1.64999999999999 0.00406865854786761
1.69999999999999 0.0037229435328491
1.74999999999998 0.00340810038693048
1.79999999999998 0.00312118592288803
1.84999999999998 0.00285956113152935
1.89999999999998 0.00262085670642323
1.94999999999998 0.00240294287638931
1.99999999999998 0.00220390295299929
2.04999999999998 0.00202201008969465
2.09999999999998 0.00185570682367373
2.14999999999998 0.00170358703457087
2.19999999999998 0.0015643800064997
2.24999999999997 0.0014369363244994
2.29999999999997 0.00132021537408549
2.34999999999997 0.00121327424440068
2.39999999999997 0.00111525786263867
2.44999999999997 0.00102539021050399
2.49999999999997 0.000942966493174309
2.54999999999997 0.000867346148174101
2.59999999999997 0.000797946596098529
2.64999999999997 0.000734237647521902
2.69999999999996 0.000675736491274038
2.74999999999996 0.000622003198479413
2.79999999999996 0.000572636684884314
2.84999999999996 0.000527271080865263
2.89999999999996 0.000485572464601864
2.94999999999996 0.0004472359192829
2.99999999999996 0.000411982879528135
3.04999999999996 0.000379558736582974
3.09999999999996 0.000349730675025015
3.14999999999996 0.000322285717002938
3.19999999999995 0.00029702895264627
3.24999999999995 0.00027378193762489
3.29999999999995 0.000252381241028529
3.34999999999995 0.000232677128467767
3.39999999999995 0.000214532366948815
3.44999999999995 0.000197821139561725
3.49999999999995 0.000182428059218877
3.54999999999995 0.000168247271869846
3.59999999999995 0.000155181640534584
3.64999999999994 0.000143142002473962
3.69999999999994 0.000132046492555758
3.74999999999994 0.000121819926570919
3.79999999999994 0.000112393238901906
3.84999999999994 0.000103702969479645
3.89999999999994 9.56907955306377e-05
3.94999999999994 8.83031039325957e-05
3.99999999999994 8.14906005325955e-05
4.04999999999994 7.52079530463221e-05
4.09999999999993 6.94134645750318e-05
4.14999999999993 6.40687749101973e-05
4.19999999999993 5.9138587188331e-05
4.24999999999993 5.45904177089487e-05
4.29999999999993 5.03943667833972e-05
4.34999999999993 4.65229088179492e-05
4.39999999999993 4.29506999468968e-05
4.44999999999993 3.96544017091864e-05
4.49999999999993 3.66125193257823e-05
4.54999999999993 3.38052534053536e-05
4.59999999999992 3.12143638427391e-05
4.64999999999992 2.88230449357305e-05
4.69999999999992 2.66158107406275e-05
4.74999999999992 2.45783897709726e-05
4.79999999999992 2.26976283250378e-05
4.84999999999992 2.09614016523781e-05
4.89999999999992 1.93585323195408e-05
4.94999999999992 1.78787151856035e-05
4.99999999999992 1.65124484467075e-05
5.04999999999991 1.52509702033487e-05
5.09999999999991 1.40862001666866e-05
5.14999999999991 1.30106859957748e-05
5.19999999999991 1.20175539628213e-05
5.24999999999991 1.11004635100342e-05
5.29999999999991 1.02535655098452e-05
5.34999999999991 9.4714637410576e-06
5.39999999999991 8.74917952331256e-06
5.44999999999991 8.08211908217595e-06
5.4999999999999 7.46604353839498e-06
5.5499999999999 6.89704124392478e-06
5.5999999999999 6.37150231194529e-06
5.6499999999999 5.88609516564024e-06
5.6999999999999 5.43774488845428e-06
5.7499999999999 5.02361333772911e-06
5.7999999999999 4.64108075784037e-06
5.8499999999999 4.28772887631652e-06
5.8999999999999 3.96132528396511e-06
5.9499999999999 3.65980908939721e-06
5.99999999999989 3.38127764251398e-06
6.04999999999989 3.12397431210473e-06
6.09999999999989 2.88627722345605e-06
6.14999999999989 2.66668886741991e-06
6.19999999999989 2.46382648693837e-06
6.24999999999989 2.27641328220508e-06
6.29999999999989 2.10327022142053e-06
6.34999999999989 1.94330853658751e-06
6.39999999999989 1.79552275590257e-06
6.44999999999988 1.65898434404266e-06
6.49999999999988 1.53283575863395e-06
6.54999999999988 1.41628500694906e-06
6.59999999999988 1.30860063285927e-06
6.64999999999988 1.20910704902607e-06
6.69999999999988 1.11718026549472e-06
6.74999999999988 1.03224394816146e-06
6.79999999999988 9.53765736688545e-07
6.84999999999988 8.81253910652669e-07
6.89999999999988 8.14254260817887e-07
6.94999999999987 7.52347220564323e-07
6.99999999999987 6.95145220109686e-07
7.04999999999987 6.42290234285864e-07
7.09999999999987 5.93451531195449e-07
7.14999999999987 5.48323580615839e-07
7.19999999999987 5.0662413525383e-07
7.24999999999987 4.68092447633032e-07
7.29999999999987 4.32487621829006e-07
7.34999999999987 3.99587120081442e-07
7.39999999999986 3.69185340752736e-07
7.44999999999986 3.41092333018124e-07
7.49999999999986 3.1513260890127e-07
7.54999999999986 2.91144027796129e-07
7.59999999999986 2.68976795811951e-07
7.64999999999986 2.48492501777042e-07
7.69999999999986 2.29563289360504e-07
7.74999999999986 2.12070997911047e-07
7.79999999999986 1.95906467859983e-07
7.84999999999985 1.80968836290497e-07
7.89999999999985 1.67164914441776e-07
7.94999999999985 1.54408594948096e-07
7.99999999999985 1.42620318659816e-07
8.04999999999986 1.31726570285005e-07
8.09999999999987 1.21659417087037e-07
8.14999999999987 1.12356105349439e-07
8.19999999999988 1.03758635037111e-07
8.24999999999989 9.58134150927068e-08
8.2999999999999 8.84709343149354e-08
8.34999999999991 8.16854361548061e-08
8.39999999999991 7.54146394105815e-08
8.44999999999992 6.96194827203163e-08
8.49999999999993 6.42638620273465e-08
8.54999999999994 5.93144171036245e-08
8.59999999999994 5.47403275472575e-08
8.64999999999995 5.05131043669596e-08
8.69999999999996 4.66064339573248e-08
8.74999999999997 4.29959890435105e-08
8.79999999999998 3.96592927257731e-08
8.84999999999998 3.65755870793817e-08
8.89999999999999 3.37256746798695e-08
8.95 3.10918195200327e-08
9.00000000000001 2.86576424043496e-08
9.05000000000001 2.64079924673948e-08
9.10000000000002 2.43288754615398e-08
9.15000000000003 2.24073664976555e-08
9.20000000000004 2.06315111639003e-08
9.25000000000005 1.89902742861043e-08
9.30000000000005 1.74734492294927e-08
9.35000000000006 1.60716168434723e-08
9.40000000000007 1.47760583723566e-08
9.45000000000008 1.35787296748925e-08
9.50000000000009 1.24721948244564e-08
9.55000000000009 1.14495826881843e-08
9.6000000000001 1.05045416268606e-08
9.65000000000011 9.63121860697066e-09
9.70000000000012 8.82419132727994e-09
9.75000000000012 8.07845984325247e-09
9.80000000000013 7.3894011715405e-09
9.85000000000014 6.75276245415999e-09
9.90000000000015 6.16459137961331e-09
9.95000000000016 5.62126515337369e-09
10.0000000000002 5.11944010822567e-09
10.0500000000002 4.65602359182277e-09
10.1000000000002 4.22817182448545e-09
10.1500000000002 3.83327429013264e-09
10.2000000000002 3.46892833100391e-09
10.2500000000002 3.13293986078408e-09
10.3000000000002 2.82329834864106e-09
10.3500000000002 2.53817623882894e-09
10.4000000000002 2.27593269696954e-09
10.4500000000002 2.03509417667914e-09
10.5000000000002 1.81436417876761e-09
10.5500000000002 1.61263497573632e-09
10.6000000000003 1.42899542095373e-09
10.6500000000003 1.26274655935208e-09
10.7000000000003 1.11344546582031e-09
10.7500000000003 9.80915100224428e-10
10.8000000000003 8.65294035921391e-10
10.8500000000003 7.6701965118944e-10
10.9000000000003 6.867554095769e-10
10.9500000000003 6.25166902586917e-10
11.0000000000003 5.82519175902001e-10
11.0500000000003 5.58204565003212e-10
11.1000000000003 5.5045270150959e-10
11.1500000000003 5.56484873305048e-10
11.2000000000004 5.73058874916751e-10
11.2500000000004 5.97061310149261e-10
11.3000000000004 6.25867992769264e-10
11.3500000000004 6.57455875672666e-10
11.4000000000004 6.90354722390701e-10
11.4500000000004 7.23529352558318e-10
11.5000000000004 7.56285754507756e-10
11.5500000000004 7.88161077352588e-10
11.6000000000004 8.18856375652141e-10
11.6500000000004 8.48199873315618e-10
11.7000000000004 8.76097064519698e-10
11.7500000000004 9.02506378773382e-10
11.8000000000004 9.27430188694761e-10
11.8500000000005 9.50909029990831e-10
11.9000000000005 9.72972085561364e-10
11.9500000000005 9.93683068183546e-10
12.0000000000005 1.01309695988075e-09
12.0500000000005 1.03128456231711e-09
12.1000000000005 1.0483094665618e-09
12.1500000000005 1.06424379676791e-09
12.2000000000005 1.07915660812883e-09
12.2500000000005 1.0931030826812e-09
12.3000000000005 1.10615397895467e-09
12.3500000000005 1.11836474214098e-09
12.4000000000005 1.12978912964699e-09
12.4500000000005 1.14048466555382e-09
12.5000000000006 1.1504955131176e-09
12.5500000000006 1.15987506214165e-09
12.6000000000006 1.16866602490843e-09
12.6500000000006 1.17690671161765e-09
12.7000000000006 1.18464032242019e-09
12.7500000000006 1.19190027011766e-09
12.8000000000006 1.19871454284405e-09
12.8500000000006 1.20512181856178e-09
12.9000000000006 1.21114992884718e-09
12.9500000000006 1.21682494379896e-09
13.0000000000006 1.22216901570724e-09
13.0500000000006 1.22721570252344e-09
13.1000000000006 1.23197668670911e-09
13.1500000000007 1.23647854003436e-09
13.2000000000007 1.24074081907374e-09
13.2500000000007 1.24477261030613e-09
13.3000000000007 1.24859255571587e-09
13.3500000000007 1.25222181163372e-09
13.4000000000007 1.25566875165317e-09
13.4500000000007 1.25894651789203e-09
13.5000000000007 1.26207349437514e-09
13.5500000000007 1.26505352636302e-09
13.6000000000007 1.26790037782989e-09
13.6500000000007 1.27061457058373e-09
13.7000000000007 1.27321749412456e-09
13.7500000000007 1.27571053556571e-09
13.8000000000008 1.27810546498016e-09
13.8500000000008 1.28040028886552e-09
13.9000000000008 1.28261055695972e-09
13.9500000000008 1.28473984804172e-09
14.0000000000008 1.28679297020369e-09
14.0500000000008 1.28877346464434e-09
14.1000000000008 1.29068751035114e-09
14.1500000000008 1.2925435963231e-09
14.2000000000008 1.29434091840297e-09
14.2500000000008 1.29608126202451e-09
14.3000000000008 1.29777382959536e-09
14.3500000000008 1.29941902253873e-09
14.4000000000009 1.3010195636883e-09
14.4500000000009 1.30258255929713e-09
14.5000000000009 1.30410420055064e-09
14.5500000000009 1.30558538144456e-09
14.6000000000009 1.30703682171451e-09
14.6500000000009 1.30845682471249e-09
14.7000000000009 1.30984322230987e-09
14.7500000000009 1.31120075421326e-09
14.8000000000009 1.31253506977058e-09
14.8500000000009 1.31384299973088e-09
14.9000000000009 1.31512466248896e-09
14.9500000000009 1.31638318080724e-09
15.0000000000009 1.31762160803673e-09
15.050000000001 1.31884015390141e-09
15.100000000001 1.32003915812517e-09
15.150000000001 1.32122063504828e-09
15.200000000001 1.32238420942315e-09
15.250000000001 1.32353588850578e-09
15.300000000001 1.32466470189273e-09
15.350000000001 1.32578071229637e-09
15.400000000001 1.32688071420949e-09
15.450000000001 1.32796940484798e-09
15.500000000001 1.32904102672028e-09
15.550000000001 1.33010275317089e-09
15.600000000001 1.33115142866374e-09
15.650000000001 1.33218879283825e-09
15.7000000000011 1.33321751388433e-09
15.7500000000011 1.33423324111882e-09
15.8000000000011 1.33523536690984e-09
15.8500000000011 1.33623130518825e-09
15.9000000000011 1.3372177500229e-09
15.9500000000011 1.33819335162483e-09
16.0000000000011 1.33916834620379e-09
16.0500000000011 1.34012238366416e-09
16.1000000000011 1.34107375941675e-09
16.1500000000011 1.34201924153389e-09
16.2000000000011 1.34294651834657e-09
16.2500000000011 1.34387612539784e-09
16.300000000001 1.34479707446938e-09
16.350000000001 1.3457079257281e-09
16.400000000001 1.34661343218558e-09
16.450000000001 1.34750533505771e-09
16.500000000001 1.34838520145098e-09
16.550000000001 1.34927445073165e-09
16.600000000001 1.35014747527552e-09
16.650000000001 1.35101290774019e-09
16.700000000001 1.35187800829071e-09
16.750000000001 1.3527385644724e-09
16.8000000000009 1.35358105070695e-09
16.8500000000009 1.35442937619618e-09
16.9000000000009 1.35526914939955e-09
16.9500000000009 1.35609469112308e-09
17.0000000000009 1.35692374970479e-09
17.0500000000009 1.3577451865257e-09
17.1000000000009 1.35855530381552e-09
17.1500000000009 1.35936236522565e-09
17.2000000000009 1.360168290152e-09
17.2500000000009 1.36096708170351e-09
17.3000000000008 1.36176090361822e-09
17.3500000000008 1.36254506399347e-09
17.4000000000008 1.36332925480868e-09
17.4500000000008 1.36410519210525e-09
17.5000000000008 1.36487170819563e-09
17.5500000000008 1.3656430807107e-09
17.6000000000008 1.36640976258636e-09
17.6500000000008 1.36716555697752e-09
17.7000000000008 1.36791444484104e-09
17.7500000000008 1.36866371198219e-09
17.8000000000007 1.36939994289682e-09
17.8500000000007 1.37013083987501e-09
17.9000000000007 1.37086111304322e-09
17.9500000000007 1.37159189366062e-09
18.0000000000007 1.37231418838366e-09
18.0500000000007 1.37303452153479e-09
18.1000000000007 1.3737475273526e-09
18.1500000000007 1.37446301886301e-09
18.2000000000007 1.37516923010051e-09
18.2500000000007 1.37586491515231e-09
18.3000000000006 1.37656075947788e-09
18.3500000000006 1.3772526440449e-09
18.4000000000006 1.37794878248563e-09
18.4500000000006 1.37863498048566e-09
18.5000000000006 1.3793113603214e-09
18.5500000000006 1.37999469004468e-09
18.6000000000006 1.38066942242766e-09
18.6500000000006 1.38133889121767e-09
18.7000000000006 1.38200239102878e-09
18.7500000000006 1.38266019625363e-09
18.8000000000005 1.38332093487891e-09
18.8500000000005 1.38398072025773e-09
18.9000000000005 1.38462970260441e-09
18.9500000000005 1.38527392334448e-09
19.0000000000005 1.38591934686127e-09
19.0500000000005 1.38655771694952e-09
19.1000000000005 1.38719070301999e-09
19.1500000000005 1.38782078023911e-09
19.2000000000005 1.3884480368805e-09
19.2500000000005 1.38907551768253e-09
19.3000000000004 1.38969785563824e-09
19.3500000000004 1.39031896685791e-09
19.4000000000004 1.39092808042179e-09
19.4500000000004 1.39153734567465e-09
19.5000000000004 1.39214696908004e-09
19.5500000000004 1.39274787047298e-09
19.6000000000004 1.39334544751409e-09
19.6500000000004 1.39393792901802e-09
19.7000000000004 1.39452666708061e-09
19.7500000000004 1.3951214311297e-09
19.8000000000003 1.39571342298845e-09
19.8500000000003 1.39629257632307e-09
19.9000000000003 1.39687053011577e-09
19.9500000000003 1.39744699707212e-09
20.0000000000003 1.39801937128769e-09
20.0500000000003 1.39859469194326e-09
20.1000000000003 1.39915960935581e-09
20.1500000000003 1.39971950826861e-09
20.2000000000003 1.40027777959602e-09
20.2500000000003 1.40083648710468e-09
20.3000000000002 1.40139436713691e-09
20.3500000000002 1.40194883579206e-09
20.4000000000002 1.40249779450399e-09
20.4500000000002 1.40304369650778e-09
20.5000000000002 1.40358435319998e-09
20.5500000000002 1.40412695387968e-09
20.6000000000002 1.4046694453936e-09
20.6500000000002 1.40520100700456e-09
20.7000000000002 1.40572975485868e-09
20.7500000000002 1.40625597145224e-09
20.8000000000001 1.40677903505383e-09
20.8500000000001 1.40730000100984e-09
20.9000000000001 1.40782521321315e-09
20.9500000000001 1.408349390228e-09
21.0000000000001 1.40886386396229e-09
21.0500000000001 1.40937584006485e-09
21.1000000000001 1.40988319115544e-09
21.1500000000001 1.41038656956143e-09
21.2000000000001 1.41089267547131e-09
21.2500000000001 1.41139746221442e-09
21.3 1.41189550118857e-09
21.35 1.41238628449465e-09
21.4 1.41287694115755e-09
21.45 1.41336499666414e-09
21.5 1.41385495568504e-09
21.55 1.41434586188133e-09
21.6 1.41483015408514e-09
21.65 1.41530892635061e-09
21.7 1.41578469054111e-09
21.75 1.41626045436088e-09
21.7999999999999 1.41672870206182e-09
21.8499999999999 1.41720184781855e-09
21.8999999999999 1.41767223873188e-09
21.9499999999999 1.41813512192738e-09
21.9999999999999 1.41859628153915e-09
22.0499999999999 1.41905440097911e-09
22.0999999999999 1.41951011639574e-09
22.1499999999999 1.41996220391715e-09
22.1999999999999 1.42042161808126e-09
22.2499999999999 1.4208819605466e-09
22.2999999999998 1.42133813355317e-09
22.3499999999998 1.42178743092603e-09
22.3999999999998 1.42223086164531e-09
22.4499999999998 1.4226719936293e-09
22.4999999999998 1.42311234441026e-09
22.5499999999998 1.42355333339085e-09
22.5999999999998 1.42399306595753e-09
22.6499999999998 1.42442741259963e-09
22.6999999999998 1.42486214149901e-09
22.7499999999998 1.42529139060473e-09
22.7999999999997 1.42571858774472e-09
22.8499999999997 1.426138255828e-09
22.8999999999997 1.42656112007509e-09
22.9499999999997 1.4269841137556e-09
22.9999999999997 1.42740605426054e-09
23.0499999999997 1.42782489844227e-09
23.0999999999997 1.42824258827086e-09
23.1499999999997 1.42865888444748e-09
23.1999999999997 1.42907005491003e-09
23.2499999999997 1.42947863291747e-09
23.2999999999996 1.42988477037259e-09
23.3499999999996 1.43028793530486e-09
23.3999999999996 1.43069647907421e-09
23.4499999999996 1.43110335364096e-09
23.4999999999996 1.43150144263336e-09
23.5499999999996 1.43189688701483e-09
23.5999999999996 1.4322901734958e-09
23.6499999999996 1.43268424152388e-09
23.6999999999996 1.43307239917457e-09
23.7499999999996 1.43346236189822e-09
23.7999999999995 1.43385070247651e-09
23.8499999999995 1.43424127905444e-09
23.8999999999995 1.43463332035251e-09
23.9499999999995 1.43501608466389e-09
23.9999999999995 1.43539873923545e-09
24.0499999999995 1.43577815658916e-09
24.0999999999995 1.43615543095704e-09
24.1499999999995 1.43653219054279e-09
24.1999999999995 1.43690638130474e-09
24.2499999999995 1.43727733667708e-09
24.2999999999995 1.43765047943666e-09
24.3499999999994 1.43802228598403e-09
24.3999999999994 1.43838963758965e-09
24.4499999999994 1.43875525960624e-09
24.4999999999994 1.43911859601085e-09
24.5499999999994 1.43947781376284e-09
24.5999999999994 1.43983444063026e-09
24.6499999999994 1.44018610791551e-09
24.6999999999994 1.44054329927577e-09
24.7499999999994 1.44089745850249e-09
24.7999999999994 1.44125433409415e-09
24.8499999999993 1.44160961767951e-09
24.8999999999993 1.44196478846639e-09
24.9499999999993 1.44231614728732e-09
24.9999999999993 1.44266234473984e-09
};
\addlegendentry{\textbf{FS}}
\addplot [semithick, color3]
table {%
0 0.132980760133811
0.05 0.115659095095233
0.1 0.101033540369153
0.15 0.0886035568397932
0.2 0.077977514545304
0.25 0.0688455479840087
0.3 0.0609599976426868
0.35 0.0541211021442372
0.4 0.0481663864113439
0.45 0.0429626917881715
0.5 0.0384001213212533
0.55 0.0343873912882416
0.6 0.030848227565011
0.65 0.0277185468138437
0.700000000000001 0.0249442331615526
0.750000000000001 0.0224793709630968
0.800000000000001 0.0202848299395804
0.850000000000001 0.0183271247863767
0.900000000000001 0.0165774902029238
0.950000000000001 0.0150111262088116
1 0.0136065789717328
1.05 0.0123452301554204
1.1 0.0112108736894799
1.15 0.0101893633605001
1.2 0.0092683180808981
1.25 0.008436874367424
1.29999999999999 0.00768547764541319
1.34999999999999 0.0070057056281752
1.39999999999999 0.00639011830878564
1.44999999999999 0.00583213012214659
1.49999999999999 0.00532590064880763
1.54999999999999 0.00486624088352998
1.59999999999999 0.00444853261595818
1.64999999999999 0.00406865889477082
1.69999999999999 0.00372294389087152
1.74999999999998 0.0034081007559922
1.79999999999998 0.00312118630290801
1.84999999999998 0.00285956152243077
1.89999999999998 0.00262085710811303
1.94999999999998 0.0024029432887699
1.99999999999998 0.00220390337597912
2.04999999999998 0.00202201052316907
2.09999999999998 0.00185570726753224
2.14999999999998 0.00170358748871432
2.19999999999998 0.00156438047081077
2.24999999999997 0.00143693679886641
2.29999999999997 0.00132021585839235
2.34999999999997 0.00121327473853018
2.39999999999997 0.0011152583664768
2.44999999999997 0.00102539072393105
2.49999999999997 0.000942967016068343
2.54999999999997 0.000867346680415786
2.59999999999997 0.00079794713756554
2.64999999999997 0.00073423819809081
2.69999999999996 0.000675737050819257
2.74999999999996 0.000622003766878389
2.79999999999996 0.000572637262016466
2.84999999999996 0.000527271666605332
2.89999999999996 0.000485573058831047
2.94999999999996 0.000447236521876041
2.99999999999996 0.000411983490365047
3.04999999999996 0.000379559355549012
3.09999999999996 0.000349731301998247
3.14999999999996 0.000322286351865564
3.19999999999995 0.000297029595277429
3.24999999999995 0.000273782587909326
3.29999999999995 0.000252381898854322
3.34999999999995 0.00023267779372105
3.39999999999995 0.000214533039510625
3.44999999999995 0.000197821819320211
3.49999999999995 0.000182428746069325
3.54999999999995 0.000168247965704297
3.59999999999995 0.000155182341242793
3.64999999999994 0.000143142709953122
3.69999999999994 0.000132047206701918
3.74999999999994 0.000121820647278348
3.79999999999994 0.000112393966069886
3.84999999999994 0.000103703703015312
3.89999999999994 9.5691535332926e-05
3.94999999999994 8.8303849905129e-05
3.99999999999994 8.14913525749477e-05
4.04999999999994 7.52087110731606e-05
4.09999999999993 6.94142284953936e-05
4.14999999999993 6.40695446301041e-05
4.19999999999993 5.91393626168398e-05
4.24999999999993 5.45911987644457e-05
4.29999999999993 5.03951533756953e-05
4.34999999999993 4.65237008661074e-05
4.39999999999993 4.2951497371463e-05
4.44999999999993 3.96552044220124e-05
4.49999999999993 3.6613327254154e-05
4.54999999999993 3.38060664665686e-05
4.59999999999992 3.12151819655706e-05
4.64999999999992 2.8823868042828e-05
4.69999999999992 2.6616638753375e-05
4.74999999999992 2.45792226148361e-05
4.79999999999992 2.26984659369903e-05
4.84999999999992 2.09622439660809e-05
4.89999999999992 1.9359379262472e-05
4.94999999999992 1.7879566685657e-05
4.99999999999992 1.65133044387687e-05
5.04999999999991 1.52518306247084e-05
5.09999999999991 1.40870649587447e-05
5.14999999999991 1.30115550951733e-05
5.19999999999991 1.20184273007968e-05
5.24999999999991 1.11013410369616e-05
5.29999999999991 1.02544471538146e-05
5.34999999999991 9.47234945495281e-06
5.39999999999991 8.75006924628711e-06
5.44999999999991 8.08301276385264e-06
5.4999999999999 7.46694111341456e-06
5.5499999999999 6.89794266046813e-06
5.5999999999999 6.3724075255827e-06
5.6499999999999 5.88700411801204e-06
5.6999999999999 5.43865753488547e-06
5.7499999999999 5.02452962744976e-06
5.7999999999999 4.64200063570175e-06
5.8499999999999 4.28865228894417e-06
5.8999999999999 3.96225219797772e-06
5.9499999999999 3.66073945680916e-06
5.99999999999989 3.38221142297895e-06
6.04999999999989 3.12491145292987e-06
6.09999999999989 2.88721768353156e-06
6.14999999999989 2.66763259589677e-06
6.19999999999989 2.46477345504754e-06
6.24999999999989 2.27736344252832e-06
6.29999999999989 2.10422353344396e-06
6.34999999999989 1.94426495442723e-06
6.39999999999989 1.79648224838761e-06
6.44999999999988 1.65994686819561e-06
6.49999999999988 1.53380127791084e-06
6.54999999999988 1.41725349018e-06
6.59999999999988 1.3095720368501e-06
6.64999999999988 1.21008133412995e-06
6.69999999999988 1.11815740317666e-06
6.74999999999988 1.03322390262328e-06
6.79999999999988 9.54748470518438e-07
6.84999999999988 8.82239393429065e-07
6.89999999999988 8.15242461295021e-07
6.94999999999987 7.53338106076974e-07
6.99999999999987 6.96138751682098e-07
7.04999999999987 6.43286384738266e-07
7.09999999999987 5.94450260282611e-07
7.14999999999987 5.49324865925676e-07
7.19999999999987 5.07627945359587e-07
7.24999999999987 4.6909874600563e-07
7.29999999999987 4.33496383328316e-07
7.34999999999987 4.005983153839e-07
7.39999999999986 3.70198938063287e-07
7.44999999999986 3.42108306668885e-07
7.49999999999986 3.16150926998746e-07
7.54999999999986 2.92164663080089e-07
7.59999999999986 2.69999717603388e-07
7.64999999999986 2.49517688470362e-07
7.69999999999986 2.30590705685295e-07
7.74999999999986 2.13100617068857e-07
7.79999999999986 1.96938263916476e-07
7.84999999999985 1.82002782209155e-07
7.89999999999985 1.6820098445319e-07
7.94999999999985 1.55446762369049e-07
7.99999999999985 1.43660555346105e-07
8.04999999999986 1.32768844821312e-07
8.09999999999987 1.22703705350144e-07
8.14999999999987 1.13402375063231e-07
8.19999999999988 1.04806861421218e-07
8.24999999999989 9.68635665893164e-08
8.2999999999999 8.95229856008366e-08
8.34999999999991 8.27393524985541e-08
8.39999999999991 7.64703905492471e-08
8.44999999999992 7.06770333419804e-08
8.49999999999993 6.53231802858566e-08
8.54999999999994 6.03754766332645e-08
8.59999999999994 5.5803093042507e-08
8.64999999999995 5.15775411251488e-08
8.69999999999996 4.76725013289447e-08
8.74999999999997 4.40636542756832e-08
8.79999999999998 4.0728519465673e-08
8.84999999999998 3.7646326178788e-08
8.89999999999999 3.47978851496492e-08
8.95 3.21654588896e-08
9.00000000000001 2.97326553731535e-08
9.05000000000001 2.74843295749419e-08
9.10000000000002 2.54064841639687e-08
9.15000000000003 2.34861948680595e-08
9.20000000000004 2.17114936531236e-08
9.25000000000005 2.00713477242507e-08
9.30000000000005 1.85555481301091e-08
9.35000000000006 1.71546565043451e-08
9.40000000000007 1.5859959304346e-08
9.45000000000008 1.46634027722138e-08
9.50000000000009 1.35575382014268e-08
9.55000000000009 1.25354956423717e-08
9.6000000000001 1.15909040296538e-08
9.65000000000011 1.07179033686701e-08
9.70000000000012 9.91105666319621e-09
9.75000000000012 9.16534799369435e-09
9.80000000000013 8.47613957769585e-09
9.85000000000014 7.83914927997826e-09
9.90000000000015 7.25041516652205e-09
9.95000000000016 6.70627967841577e-09
10.0000000000002 6.20336037234758e-09
10.0500000000002 5.73853175414789e-09
10.1000000000002 5.30890099196096e-09
10.1500000000002 4.91180263932267e-09
10.2000000000002 4.54477309158765e-09
10.2500000000002 4.20552964983871e-09
10.3000000000002 3.89196738633435e-09
10.3500000000002 3.60214073320423e-09
10.4000000000002 3.33424725256217e-09
10.4500000000002 3.08662313793509e-09
10.5000000000002 2.85773302676264e-09
10.5500000000002 2.64615665466775e-09
10.6000000000003 2.45057961679486e-09
10.6500000000003 2.26979567256757e-09
10.7000000000003 2.1026787114325e-09
10.7500000000003 1.94819671137127e-09
10.8000000000003 1.80538864623266e-09
10.8500000000003 1.6733739545583e-09
10.9000000000003 1.55132824580301e-09
10.9500000000003 1.43850294149262e-09
11.0000000000003 1.33419534887906e-09
11.0500000000003 1.23775663775944e-09
11.1000000000003 1.14860113247889e-09
11.1500000000003 1.06617141053217e-09
11.2000000000004 9.89956252045426e-10
11.2500000000004 9.19490006494692e-10
11.3000000000004 8.54327024531543e-10
11.3500000000004 7.94077525846728e-10
11.4000000000004 7.38365892777085e-10
11.4500000000004 6.86845601455786e-10
11.5000000000004 6.39203393700827e-10
11.5500000000004 5.95146281274931e-10
11.6000000000004 5.54401343173732e-10
11.6500000000004 5.16714350737329e-10
11.7000000000004 4.81861010362639e-10
11.7500000000004 4.49627502568512e-10
11.8000000000004 4.19810058129571e-10
11.8500000000005 3.9222801357143e-10
11.9000000000005 3.66711060108715e-10
11.9500000000005 3.43099548973074e-10
12.0000000000005 3.21264655034928e-10
12.0500000000005 3.01059469051148e-10
12.1000000000005 2.82362902113124e-10
12.1500000000005 2.65060960956612e-10
12.2000000000005 2.49052041020025e-10
12.2500000000005 2.34232810613305e-10
12.3000000000005 2.205158710618e-10
12.3500000000005 2.07822751022052e-10
12.4000000000005 1.9606957824106e-10
12.4500000000005 1.85186756972113e-10
12.5000000000006 1.75109414931236e-10
12.5500000000006 1.65778686994362e-10
12.6000000000006 1.57135687354259e-10
12.6500000000006 1.49126511179707e-10
12.7000000000006 1.41707437491623e-10
12.7500000000006 1.34832411627774e-10
12.8000000000006 1.28457825365498e-10
12.8500000000006 1.22549354929378e-10
12.9000000000006 1.17068841211216e-10
12.9500000000006 1.11988279413066e-10
13.0000000000006 1.07271166702362e-10
13.0500000000006 1.02892223640793e-10
13.1000000000006 9.88245168061008e-11
13.1500000000007 9.50448599373336e-11
13.2000000000007 9.15351152468208e-11
13.2500000000007 8.82687094907554e-11
13.3000000000007 8.5232004805956e-11
13.3500000000007 8.24068023207025e-11
13.4000000000007 7.97763175989341e-11
13.4500000000007 7.73217000296471e-11
13.5000000000007 7.50367735536958e-11
13.5500000000007 7.29031518043424e-11
13.6000000000007 7.09105668451777e-11
13.6500000000007 6.90506186395236e-11
13.7000000000007 6.73049974155893e-11
13.7500000000007 6.56696362622344e-11
13.8000000000008 6.41443287286414e-11
13.8500000000008 6.27047811155972e-11
13.9000000000008 6.13602456215003e-11
13.9500000000008 6.00938437123027e-11
14.0000000000008 5.890559186684e-11
14.0500000000008 5.77830927430579e-11
14.1000000000008 5.67237682345383e-11
14.1500000000008 5.57250583274638e-11
14.2000000000008 5.47813116124751e-11
14.2500000000008 5.38900553322901e-11
14.3000000000008 5.30451017145631e-11
14.3500000000008 5.22397221578293e-11
14.4000000000009 5.14790178027243e-11
14.4500000000009 5.07554304528225e-11
14.5000000000009 5.0061870229189e-11
14.5500000000009 4.94098020315875e-11
14.6000000000009 4.87876344447463e-11
14.6500000000009 4.81875061156435e-11
14.7000000000009 4.76119764935859e-11
14.7500000000009 4.70614100407057e-11
14.8000000000009 4.65383300776806e-11
14.8500000000009 4.60348748267833e-11
14.9000000000009 4.55467466308474e-11
14.9500000000009 4.50778889629403e-11
15.0000000000009 4.46312172464187e-11
15.050000000001 4.41998344260295e-11
15.100000000001 4.37797679324246e-11
15.150000000001 4.3362818699812e-11
15.200000000001 4.29649125298528e-11
15.250000000001 4.25814472320218e-11
15.300000000001 4.22123049536533e-11
15.350000000001 4.18549245208837e-11
15.400000000001 4.15042953308244e-11
15.450000000001 4.11600445277731e-11
15.500000000001 4.08269066464593e-11
15.550000000001 4.05036932643523e-11
15.600000000001 4.01850687273137e-11
15.650000000001 3.98842644686956e-11
15.7000000000011 3.95840604931034e-11
15.7500000000011 3.92881741544867e-11
15.8000000000011 3.89904730015131e-11
15.8500000000011 3.87046559396937e-11
15.9000000000011 3.84226992299314e-11
15.9500000000011 3.81468598990012e-11
16.0000000000011 3.78810454246081e-11
16.0500000000011 3.76200580248175e-11
16.1000000000011 3.73599380716914e-11
16.1500000000011 3.71068382501133e-11
16.2000000000011 3.68508936559209e-11
16.2500000000011 3.66022996038522e-11
16.300000000001 3.63606414258191e-11
16.350000000001 3.61246607602259e-11
16.400000000001 3.58922745919104e-11
16.450000000001 3.56639519785556e-11
16.500000000001 3.54373128076936e-11
16.550000000001 3.52083758694826e-11
16.600000000001 3.49840585549545e-11
16.650000000001 3.47554377436943e-11
16.700000000001 3.45352533437679e-11
16.750000000001 3.4313180808894e-11
16.8000000000009 3.41017541303388e-11
16.8500000000009 3.38907521507572e-11
16.9000000000009 3.36816370061731e-11
16.9500000000009 3.3477449661189e-11
17.0000000000009 3.32806418987844e-11
17.0500000000009 3.30776292664063e-11
17.1000000000009 3.28786744297727e-11
17.1500000000009 3.26813887523764e-11
17.2000000000009 3.24870097169264e-11
17.2500000000009 3.22947702997132e-11
17.3000000000008 3.21061765665245e-11
17.3500000000008 3.19183222135027e-11
17.4000000000008 3.17305351878912e-11
17.4500000000008 3.15489590750192e-11
17.5000000000008 3.13701391246433e-11
17.5500000000008 3.11895530920703e-11
17.6000000000008 3.1013222008427e-11
17.6500000000008 3.08337627212576e-11
17.7000000000008 3.06577744049327e-11
17.7500000000008 3.04785091613774e-11
17.8000000000007 3.02983627431484e-11
17.8500000000007 3.0124466165064e-11
17.9000000000007 2.99499096823249e-11
17.9500000000007 2.97793741189846e-11
18.0000000000007 2.96106470437238e-11
18.0500000000007 2.94452980705995e-11
18.1000000000007 2.9282087837565e-11
18.1500000000007 2.91217377476036e-11
18.2000000000007 2.89571561144156e-11
18.2500000000007 2.88004335285598e-11
18.3000000000006 2.86418007710609e-11
18.3500000000006 2.84883575518189e-11
18.4000000000006 2.83325814371292e-11
18.4500000000006 2.81795083173081e-11
18.5000000000006 2.8022037137023e-11
18.5500000000006 2.78707286705909e-11
18.6000000000006 2.77192034339902e-11
18.6500000000006 2.75713194791318e-11
18.7000000000006 2.74271334564433e-11
18.7500000000006 2.72805309112729e-11
18.8000000000005 2.71356887172492e-11
18.8500000000005 2.6994181690882e-11
18.9000000000005 2.68556278430884e-11
18.9500000000005 2.67179175436426e-11
19.0000000000005 2.65798576457919e-11
19.0500000000005 2.64403218496961e-11
19.1000000000005 2.62983365365505e-11
19.1500000000005 2.61611398477688e-11
19.2000000000005 2.60212653147763e-11
19.2500000000005 2.58824173030592e-11
19.3000000000004 2.57410914705067e-11
19.3500000000004 2.55988179541941e-11
19.4000000000004 2.54620384919777e-11
19.4500000000004 2.53246028858467e-11
19.5000000000004 2.5190512362016e-11
19.5500000000004 2.50559659779584e-11
19.6000000000004 2.49269082782505e-11
19.6500000000004 2.47985407039521e-11
19.7000000000004 2.46690221705189e-11
19.7500000000004 2.4542547617978e-11
19.8000000000003 2.44174638505868e-11
19.8500000000003 2.42950529558015e-11
19.9000000000003 2.41715097748145e-11
19.9500000000003 2.40506782009606e-11
20.0000000000003 2.39240696966914e-11
20.0500000000003 2.37975847484768e-11
20.1000000000003 2.36778474177123e-11
20.1500000000003 2.35558509881846e-11
20.2000000000003 2.34364124697427e-11
20.2500000000003 2.33162378845743e-11
20.3000000000002 2.31981139281258e-11
20.3500000000002 2.3083144033646e-11
20.4000000000002 2.29657876691662e-11
20.4500000000002 2.2850616240259e-11
20.5000000000002 2.27358255251348e-11
20.5500000000002 2.26217383509482e-11
20.6000000000002 2.25125479188067e-11
20.6500000000002 2.24063862117982e-11
20.7000000000002 2.22971071399924e-11
20.7500000000002 2.21907449678509e-11
20.8000000000001 2.20880278588573e-11
20.8500000000001 2.19844693777542e-11
20.9000000000001 2.18844293733653e-11
20.9500000000001 2.17790108831931e-11
21.0000000000001 2.16760016539101e-11
21.0500000000001 2.15755236429307e-11
21.1000000000001 2.14760884996026e-11
21.1500000000001 2.1373398557596e-11
21.2000000000001 2.12701136786188e-11
21.2500000000001 2.11681389483797e-11
21.3 2.10665121587106e-11
21.35 2.09650271831134e-11
21.4 2.0862990961059e-11
21.45 2.0756157596815e-11
21.5 2.06535850441332e-11
21.55 2.05532882807825e-11
21.6 2.04538417348922e-11
21.65 2.03535976795358e-11
21.7 2.02546203377335e-11
21.75 2.01577591149637e-11
21.7999999999999 2.00612544402653e-11
21.8499999999999 1.99682673542029e-11
21.8999999999999 1.98727891797375e-11
21.9499999999999 1.97810316524979e-11
21.9999999999999 1.96893950517019e-11
22.0499999999999 1.95987302447878e-11
22.0999999999999 1.95097886331356e-11
22.1499999999999 1.94230714288386e-11
22.1999999999999 1.93364520568165e-11
22.2499999999999 1.92491601563564e-11
22.2999999999998 1.91683300939309e-11
22.3499999999998 1.90828605984281e-11
22.3999999999998 1.89950960185559e-11
22.4499999999998 1.89104777684706e-11
22.4999999999998 1.88291554105672e-11
22.5499999999998 1.87442125733244e-11
22.5999999999998 1.86610455025217e-11
22.6499999999998 1.85770370489385e-11
22.6999999999998 1.84936290289949e-11
22.7499999999998 1.84121102068268e-11
22.7999999999997 1.83268395736637e-11
22.8499999999997 1.82370279535336e-11
22.8999999999997 1.81546140039463e-11
22.9499999999997 1.80738904846799e-11
22.9999999999997 1.7992403073719e-11
23.0499999999997 1.79141963786611e-11
23.0999999999997 1.7833659557123e-11
23.1499999999997 1.77530591748345e-11
23.1999999999997 1.76770429338492e-11
23.2499999999997 1.76001244861511e-11
23.2999999999996 1.75228149138008e-11
23.3499999999996 1.74501834598261e-11
23.3999999999996 1.73771488340224e-11
23.4499999999996 1.73042045799009e-11
23.4999999999996 1.72325366245049e-11
23.5499999999996 1.71582034737898e-11
23.5999999999996 1.70862844538655e-11
23.6499999999996 1.70127426492514e-11
23.6999999999996 1.69434993310629e-11
23.7499999999996 1.68780053026042e-11
23.7999999999995 1.68098527448736e-11
23.8499999999995 1.67395670775234e-11
23.8999999999995 1.66678308046625e-11
23.9499999999995 1.65996306119955e-11
23.9999999999995 1.65324308474045e-11
24.0499999999995 1.6462671015939e-11
24.0999999999995 1.63941042210713e-11
24.1499999999995 1.63231578833123e-11
24.1999999999995 1.62515331732734e-11
24.2499999999995 1.61827193279296e-11
24.2999999999995 1.61136504142113e-11
24.3499999999994 1.60459818707472e-11
24.3999999999994 1.59781049847187e-11
24.4499999999994 1.59141778876733e-11
24.4999999999994 1.58482610177281e-11
24.5499999999994 1.57844836588981e-11
24.5999999999994 1.57188904420141e-11
24.6499999999994 1.56542549128293e-11
24.6999999999994 1.55918750272516e-11
24.7499999999994 1.55308120035242e-11
24.7999999999994 1.54659059545254e-11
24.8499999999993 1.54034949483869e-11
24.8999999999993 1.53335487745163e-11
24.9499999999993 1.52682789296629e-11
24.9999999999993 1.52011806285462e-11
};
\addlegendentry{\textbf{EPFS}}
\end{axis}

\end{tikzpicture}


==> Pics/ComparisonRelativeEntropy_64.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=7.5cm,
height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.0196078431373!black},
xmin=-1.24999999999997, xmax=26.2499999999993,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30},
xticklabels={\(\displaystyle {-5}\),\(\displaystyle {0}\),\(\displaystyle {5}\),\(\displaystyle {10}\),\(\displaystyle {15}\),\(\displaystyle {20}\),\(\displaystyle {25}\),\(\displaystyle {30}\)},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1e-14, ymax=1.48990942409555,
ymode=log,
ytick style={color=black},
ytick={1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={\(\displaystyle {10^{-16}}\),\(\displaystyle {10^{-14}}\),\(\displaystyle {10^{-12}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{4}}\)}
]
\addplot [semithick, color0]
table {%
0 0.13298076013381
0.05 0.115659095088284
0.1 0.101033540354151
0.15 0.0886035568164017
0.2 0.0779775145132075
0.25 0.0688455479429182
0.3 0.0609599975923353
0.35 0.0541211020843716
0.4 0.0481663863417373
0.45 0.0429626917086099
0.5 0.0384001212315481
0.55 0.0343873911882122
0.6 0.0308482274544973
0.65 0.0277185466927055
0.700000000000001 0.0249442330296677
0.750000000000001 0.0224793708203545
0.800000000000001 0.0202848297858952
0.850000000000001 0.0183271246216778
0.900000000000001 0.0165774900271546
0.950000000000001 0.0150111260219389
1 0.0136065787737357
1.05 0.012345229946298
1.1 0.0112108734692436
1.15 0.0101893631291812
1.2 0.00926831783854474
1.25 0.00843687411409931
1.29999999999999 0.0076854773811876
1.34999999999999 0.00700570535314304
1.39999999999999 0.00639011802304986
1.44999999999999 0.00583212982582315
1.49999999999999 0.00532590034202984
1.54999999999999 0.00486624056643937
1.59999999999999 0.00444853228870845
1.64999999999999 0.00406865855753079
1.69999999999999 0.00372294354382436
1.74999999999998 0.00340810039932921
1.79999999999998 0.00312118593683999
1.84999999999998 0.0028595611471769
1.89999999999998 0.00262085672391034
1.94999999999998 0.00240294289586073
1.99999999999998 0.00220390297463354
2.04999999999998 0.00202201011365625
2.09999999999998 0.00185570685014903
2.14999999999998 0.00170358706375523
2.19999999999998 0.0015643800385919
2.24999999999997 0.00143693635972172
2.29999999999997 0.00132021541266229
2.34999999999997 0.00121327428656814
2.39999999999997 0.00111525790863964
2.44999999999997 0.00102539026060077
2.49999999999997 0.000942966547624689
2.54999999999997 0.000867346207250682
2.59999999999997 0.000797946660074052
2.64999999999997 0.000734237716679695
2.69999999999996 0.000675736565894441
2.74999999999996 0.000622003278853646
2.79999999999996 0.000572636771298357
2.84999999999996 0.000527271173603719
2.89999999999996 0.000485572563960868
2.94999999999996 0.000447236025543461
2.99999999999996 0.000411982992977158
3.04999999999996 0.000379558857498044
3.09999999999996 0.000349730803681257
3.14999999999996 0.000322285853671835
3.19999999999995 0.000297029097579163
3.24999999999995 0.000273782091068662
3.29999999999995 0.000252381403231436
3.34999999999995 0.000232677299658753
3.39999999999995 0.000214532547343667
3.44999999999995 0.00019782132937131
3.49999999999995 0.000182428258644493
3.54999999999995 0.000168247481094041
3.59999999999995 0.000155181859729561
3.64999999999994 0.000143142231796519
3.69999999999994 0.000132046732147402
3.74999999999994 0.000121820176567017
3.79999999999994 0.000112393499416294
3.84999999999994 0.000103703240617244
3.89999999999994 9.56910773882877e-05
3.94999999999994 8.83033965886557e-05
3.99999999999994 8.14909040454862e-05
4.04999999999994 7.52082674798794e-05
4.09999999999993 6.94137899683685e-05
4.14999999999993 6.40691112823875e-05
4.19999999999993 5.91389345608964e-05
4.24999999999993 5.45907760884087e-05
4.29999999999993 5.03947361653339e-05
4.34999999999993 4.65232891792276e-05
4.39999999999993 4.29510912726002e-05
4.44999999999993 3.96548039525758e-05
4.49999999999993 3.66129324451393e-05
4.54999999999993 3.38056773432012e-05
4.59999999999992 3.12147985371776e-05
4.64999999999992 2.88234903227894e-05
4.69999999999992 2.66162667391128e-05
4.74999999999992 2.45788562988629e-05
4.79999999999992 2.26981052956079e-05
4.84999999999992 2.09618889704629e-05
4.89999999999992 1.93590298838974e-05
4.94999999999992 1.78792228891428e-05
4.99999999999992 1.65129661818542e-05
5.04999999999991 1.52514978601226e-05
5.09999999999991 1.40867376303245e-05
5.14999999999991 1.30112331437089e-05
5.19999999999991 1.20181106717474e-05
5.24999999999991 1.11010296582454e-05
5.29999999999991 1.02541409606946e-05
5.34999999999991 9.47204837589237e-06
5.39999999999991 8.74977321052964e-06
5.44999999999991 8.08272169665766e-06
5.4999999999999 7.46665494412192e-06
5.5499999999999 6.89766130958537e-06
5.5999999999999 6.37213091035746e-06
5.6499999999999 5.88673216095336e-06
5.6999999999999 5.43839015065522e-06
5.7499999999999 5.02426673661968e-06
5.7999999999999 4.64174216307495e-06
5.8499999999999 4.28839815475527e-06
5.8999999999999 3.96200230624489e-06
5.9499999999999 3.66049373428592e-06
5.99999999999989 3.38196978042735e-06
6.04999999999989 3.12467381758931e-06
6.09999999999989 2.88698397747289e-06
6.14999999999989 2.66740273174229e-06
6.19999999999989 2.46454735577334e-06
6.24999999999989 2.27714103316899e-06
6.29999999999989 2.10400473740915e-06
6.34999999999989 1.94404969151541e-06
6.39999999999989 1.79627045038082e-06
6.44999999999988 1.65973845949614e-06
6.49999999999988 1.53359618505207e-06
6.54999999999988 1.41705164059491e-06
6.59999999999988 1.30937335548111e-06
6.64999999999988 1.20988576206867e-06
6.69999999999988 1.11796486767343e-06
6.74999999999988 1.03303433667791e-06
6.79999999999988 9.54561819433454e-07
6.84999999999988 8.82055592562276e-07
6.89999999999988 8.15061439963033e-07
6.94999999999987 7.53159801492923e-07
6.99999999999987 6.9596311253453e-07
7.04999999999987 6.43113347201687e-07
7.09999999999987 5.94279773920709e-07
7.14999999999987 5.49156870114903e-07
7.19999999999987 5.07462387021809e-07
7.24999999999987 4.68935572163243e-07
7.29999999999987 4.33335544159904e-07
7.34999999999987 4.00439762080905e-07
7.39999999999986 3.70042619523379e-07
7.44999999999986 3.41954172936737e-07
7.49999999999986 3.15998934603411e-07
7.54999999999986 2.92014769373225e-07
7.59999999999986 2.6985187633111e-07
7.64999999999986 2.49371859970747e-07
7.69999999999986 2.30446842916833e-07
7.74999999999986 2.12958681304896e-07
7.79999999999986 1.96798214614644e-07
7.84999999999985 1.81864580177005e-07
7.89999999999985 1.68064589157399e-07
7.94999999999985 1.55312136800605e-07
7.99999999999985 1.43527659337653e-07
8.04999999999986 1.32637651383157e-07
8.09999999999987 1.22574181817635e-07
8.14999999999987 1.13274483630511e-07
8.19999999999988 1.04680567352379e-07
8.24999999999989 9.67388434418339e-08
8.2999999999999 8.93997944521032e-08
8.34999999999991 8.26176689287462e-08
8.39999999999991 7.63501919409647e-08
8.44999999999992 7.05582890742113e-08
8.49999999999993 6.5205858628701e-08
8.54999999999994 6.0259551609176e-08
8.59999999999994 5.56885348147067e-08
8.64999999999995 5.14643281963922e-08
8.69999999999996 4.75606093604695e-08
8.74999999999997 4.39530567413341e-08
8.79999999999998 4.06191942357394e-08
8.84999999999998 3.75382516954019e-08
8.89999999999999 3.46910355192731e-08
8.95 3.2059813899991e-08
9.00000000000001 2.96281917802391e-08
9.05000000000001 2.73810282877726e-08
9.10000000000002 2.53043228976626e-08
9.15000000000003 2.33851479281227e-08
9.20000000000004 2.1611552010483e-08
9.25000000000005 1.99724899814997e-08
9.30000000000005 1.84577494386967e-08
9.35000000000006 1.70579057280611e-08
9.40000000000007 1.57642362374013e-08
9.45000000000008 1.45686878110546e-08
9.50000000000009 1.34638201289437e-08
9.55000000000009 1.24427470446975e-08
9.6000000000001 1.14991236694489e-08
9.65000000000011 1.06270676396398e-08
9.70000000000012 9.82114624227811e-09
9.75000000000012 9.07635202158663e-09
9.80000000000013 8.3880419481767e-09
9.85000000000014 7.7519360003162e-09
9.90000000000015 7.16406988239816e-09
9.95000000000016 6.62078899951561e-09
10.0000000000002 6.11870914548078e-09
10.0500000000002 5.65470646555274e-09
10.1000000000002 5.22588918288353e-09
10.1500000000002 4.82959580353828e-09
10.2000000000002 4.46335499325459e-09
10.2500000000002 4.12488801030702e-09
10.3000000000002 3.81208690926992e-09
10.3500000000002 3.52300791806225e-09
10.4000000000002 3.25585052457166e-09
10.4500000000002 3.00895410524523e-09
10.5000000000002 2.78077774435185e-09
10.5500000000002 2.56990659730812e-09
10.6000000000003 2.37502710853734e-09
10.6500000000003 2.19492664294371e-09
10.7000000000003 2.02848381831015e-09
10.7500000000003 1.87466014249706e-09
10.8000000000003 1.73250233250194e-09
10.8500000000003 1.60112262135115e-09
10.9000000000003 1.47970630064729e-09
10.9500000000003 1.36749390011464e-09
11.0000000000003 1.26379143594244e-09
11.0500000000003 1.1679550925363e-09
11.1000000000003 1.07938458565237e-09
11.1500000000003 9.97530494777684e-10
11.2000000000004 9.21884639126672e-10
11.2500000000004 8.51972880622127e-10
11.3000000000004 7.87358920122548e-10
11.3500000000004 7.27645511170085e-10
11.4000000000004 6.72460512349169e-10
11.4500000000004 6.21461287467525e-10
11.5000000000004 5.74328356372945e-10
11.5500000000004 5.30768731561146e-10
11.6000000000004 4.90514802474202e-10
11.6500000000004 4.53312579498279e-10
11.7000000000004 4.18929992470461e-10
11.7500000000004 3.87154651403049e-10
11.8000000000004 3.57788626981025e-10
11.8500000000005 3.30650427628021e-10
11.9000000000005 3.05572427037828e-10
11.9500000000005 2.82391377248115e-10
12.0000000000005 2.60967757148871e-10
12.0500000000005 2.41169038365852e-10
12.1000000000005 2.22874353278577e-10
12.1500000000005 2.05966471528198e-10
12.2000000000005 1.90335737748134e-10
12.2500000000005 1.75894402955183e-10
12.3000000000005 1.62544511967959e-10
12.3500000000005 1.5020945191672e-10
12.4000000000005 1.38812102643528e-10
12.4500000000005 1.28276092178413e-10
12.5000000000006 1.18539390671104e-10
12.5500000000006 1.09542004212204e-10
12.6000000000006 1.01227661979785e-10
12.6500000000006 9.35415729519031e-11
12.7000000000006 8.64370892470233e-11
12.7500000000006 7.98706114814336e-11
12.8000000000006 7.38051636630266e-11
12.8500000000006 6.82004693679193e-11
12.9000000000006 6.30177741901809e-11
12.9500000000006 5.82276272109261e-11
13.0000000000006 5.37995573504893e-11
13.0500000000006 4.97080328403244e-11
13.1000000000006 4.59300518191897e-11
13.1500000000007 4.24344670357571e-11
13.2000000000007 3.92051231995075e-11
13.2500000000007 3.62198928425907e-11
13.3000000000007 3.34617996606234e-11
13.3500000000007 3.09159756354449e-11
13.4000000000007 2.8563415706433e-11
13.4500000000007 2.63851410909441e-11
13.5000000000007 2.43751482439394e-11
13.5500000000007 2.25132522001715e-11
13.6000000000007 2.07974715495541e-11
13.6500000000007 1.92088399842124e-11
13.7000000000007 1.77398812144517e-11
13.7500000000007 1.63843003694258e-11
13.8000000000008 1.51278641572639e-11
13.8500000000008 1.39696937812786e-11
13.9000000000008 1.28988621899286e-11
13.9500000000008 1.19133970924518e-11
14.0000000000008 1.09987941442154e-11
14.0500000000008 1.01532569746625e-11
14.1000000000008 9.37171121724285e-12
14.1500000000008 8.64850903403507e-12
14.2000000000008 7.97918401991136e-12
14.2500000000008 7.36095737976256e-12
14.3000000000008 6.79117199182798e-12
14.3500000000008 6.26308924359928e-12
14.4000000000009 5.77151288258615e-12
14.4500000000009 5.32045428759533e-12
14.5000000000009 4.90367092584106e-12
14.5500000000009 4.5178106237881e-12
14.6000000000009 4.16183572439675e-12
14.6500000000009 3.83535172394369e-12
14.7000000000009 3.53143308290796e-12
14.7500000000009 3.25286792698724e-12
14.8000000000009 2.99575923800944e-12
14.8500000000009 2.75694499794797e-12
14.9000000000009 2.53602344793384e-12
14.9500000000009 2.33386501095339e-12
15.0000000000009 2.14831243342836e-12
15.050000000001 1.97441683398369e-12
15.100000000001 1.81167484526305e-12
15.150000000001 1.65942148429478e-12
15.200000000001 1.52026872277091e-12
15.250000000001 1.38984955489176e-12
15.300000000001 1.27061932881402e-12
15.350000000001 1.16128232804022e-12
15.400000000001 1.06228414943972e-12
15.450000000001 9.6742159015664e-13
15.500000000001 8.80452647326861e-13
15.550000000001 8.00659834775243e-13
15.600000000001 7.29589899523357e-13
15.650000000001 6.63677507093455e-13
15.7000000000011 6.0217352728661e-13
15.7500000000011 5.46144014730711e-13
15.8000000000011 4.94173214442829e-13
15.8500000000011 4.46710162403581e-13
15.9000000000011 4.03018688930918e-13
15.9500000000011 3.64046902694564e-13
16.0000000000011 3.28062177584791e-13
16.0500000000011 2.96144351129018e-13
16.1000000000011 2.64501354841407e-13
16.1500000000011 2.36678074062673e-13
16.2000000000011 2.12356369262225e-13
16.2500000000011 1.90487969706356e-13
16.300000000001 1.71570396764822e-13
16.350000000001 1.53090815241536e-13
16.400000000001 1.37495563013329e-13
16.450000000001 1.23095365375624e-13
16.500000000001 1.11143336008029e-13
16.550000000001 1.01127865743021e-13
16.600000000001 9.32700093406919e-14
16.650000000001 8.6969401887095e-14
16.700000000001 8.28041840589879e-14
16.750000000001 8.00721816087735e-14
16.8000000000009 7.75631439010767e-14
16.8500000000009 7.89464997724318e-14
16.9000000000009 8.03744701993868e-14
16.9500000000009 8.3726951902615e-14
17.0000000000009 8.63046611197475e-14
17.0500000000009 8.94741046881439e-14
17.1000000000009 9.21354136477038e-14
17.1500000000009 9.40042819398797e-14
17.2000000000009 9.62492753283061e-14
17.2500000000009 9.94263738625433e-14
17.3000000000008 1.02450052597769e-13
17.3500000000008 1.03535428792394e-13
17.4000000000008 1.0539501288917e-13
17.4500000000008 1.06213697429098e-13
17.5000000000008 1.069230981318e-13
17.5500000000008 1.08459657827239e-13
17.6000000000008 1.12501603031803e-13
17.6500000000008 1.12856199709282e-13
17.7000000000008 1.12874156975888e-13
17.7500000000008 1.12993697507357e-13
17.8000000000007 1.13862243962697e-13
17.8500000000007 1.15037958104062e-13
17.9000000000007 1.1590133739452e-13
17.9500000000007 1.1540849847548e-13
18.0000000000007 1.15623301719434e-13
18.0500000000007 1.15702102598358e-13
18.1000000000007 1.1595912721937e-13
18.1500000000007 1.17264929213064e-13
18.2000000000007 1.17278040504235e-13
18.2500000000007 1.17307178954257e-13
18.3000000000006 1.15980406019742e-13
18.3500000000006 1.16327232281352e-13
18.4000000000006 1.15166894520294e-13
18.4500000000006 1.1518396911797e-13
18.5000000000006 1.14174323299886e-13
18.5500000000006 1.15492564310362e-13
18.6000000000006 1.14594884735151e-13
18.6500000000006 1.15429168225024e-13
18.7000000000006 1.16192353005208e-13
18.7500000000006 1.16037884743871e-13
18.8000000000005 1.16329533151762e-13
18.8500000000005 1.16643178830542e-13
18.9000000000005 1.15618474659518e-13
18.9500000000005 1.14710690671276e-13
19.0000000000005 1.11546208176695e-13
19.0500000000005 1.10749919824287e-13
19.1000000000005 1.09928346390918e-13
19.1500000000005 1.08863390236604e-13
19.2000000000005 1.06542507748315e-13
19.2500000000005 1.0733620194672e-13
19.3000000000004 1.07175003457956e-13
19.3500000000004 1.04760508415666e-13
19.4000000000004 1.02847585414806e-13
19.4500000000004 1.01593135465906e-13
19.5000000000004 1.00890766080458e-13
19.5500000000004 1.00130873662846e-13
19.6000000000004 1.0008956466666e-13
19.6500000000004 1.00116608479736e-13
19.7000000000004 9.85570243503525e-14
19.7500000000004 9.8305153376646e-14
19.8000000000003 9.76876792085168e-14
19.8500000000003 9.68739236626784e-14
19.9000000000003 9.83928516622524e-14
19.9500000000003 9.70816867281763e-14
20.0000000000003 9.68916015838511e-14
20.0500000000003 9.74327836273299e-14
20.1000000000003 9.74581508364743e-14
20.1500000000003 9.87266834810549e-14
20.2000000000003 9.76353332836877e-14
20.2500000000003 9.8195312987948e-14
20.3000000000002 9.66075721264831e-14
20.3500000000002 9.40334152944413e-14
20.4000000000002 9.48774510662806e-14
20.4500000000002 9.42665659606697e-14
20.5000000000002 9.24791613574836e-14
20.5500000000002 9.36858769709921e-14
20.6000000000002 9.34841575690754e-14
20.6500000000002 9.48059279424301e-14
20.7000000000002 9.3288467655943e-14
20.7500000000002 9.3098742104847e-14
20.8000000000001 9.19403681828081e-14
20.8500000000001 9.2351182808998e-14
20.9000000000001 9.14290170018498e-14
20.9500000000001 9.23973586584492e-14
21.0000000000001 9.23996686862303e-14
21.0500000000001 8.9946949668695e-14
21.1000000000001 8.93255760525793e-14
21.1500000000001 8.83177811437357e-14
21.2000000000001 8.93256909559462e-14
21.2500000000001 9.00981082837131e-14
21.3 9.0857486038082e-14
21.35 9.13755609788862e-14
21.4 9.1122117350411e-14
21.45 9.02395832790248e-14
21.5 9.14945596112088e-14
21.55 9.11123515177325e-14
21.6 9.07556202741862e-14
21.65 9.20397396325913e-14
21.7 9.36141824779873e-14
21.75 9.4623788884925e-14
21.7999999999999 9.51834068708726e-14
21.8499999999999 9.56885294214163e-14
21.8999999999999 9.82879909799258e-14
21.9499999999999 9.94297094945665e-14
21.9999999999999 9.86106265589279e-14
22.0499999999999 9.89017965205153e-14
22.0999999999999 9.92599713639486e-14
22.1499999999999 9.94053559142299e-14
22.1999999999999 9.797006213563e-14
22.2499999999999 9.85419712757796e-14
22.2999999999998 9.92224357447052e-14
22.3499999999998 9.95022340417965e-14
22.3999999999998 1.01646200282066e-13
22.4499999999998 1.02026746542446e-13
22.4999999999998 1.02338359236951e-13
22.5499999999998 1.04794905057961e-13
22.5999999999998 1.04670468912778e-13
22.6499999999998 1.03879795936572e-13
22.6999999999998 1.02817242440346e-13
22.7499999999998 1.02677509600988e-13
22.7999999999997 1.01633657882922e-13
22.8499999999997 1.01398835461486e-13
22.8999999999997 9.9385334535059e-14
22.9499999999997 9.96984081514214e-14
22.9999999999997 9.86835043986376e-14
23.0499999999997 9.86014171839958e-14
23.0999999999997 9.95948770407571e-14
23.1499999999997 1.01366360728825e-13
23.1999999999997 1.00739276684959e-13
23.2499999999997 1.01283609736343e-13
23.2999999999996 1.00909323937794e-13
23.3499999999996 9.95605176147669e-14
23.3999999999996 9.90250747635206e-14
23.4499999999996 9.89466935208175e-14
23.4999999999996 1.00485585614231e-13
23.5499999999996 1.00413992897402e-13
23.5999999999996 1.00482487389614e-13
23.6499999999996 1.00369332159675e-13
23.6999999999996 1.00781955837755e-13
23.7499999999996 1.00996609692698e-13
23.7999999999995 1.02777260036255e-13
23.8499999999995 1.02167933867636e-13
23.8999999999995 1.02044985148678e-13
23.9499999999995 1.00660385556562e-13
23.9999999999995 1.01111456661562e-13
24.0499999999995 1.02432413162242e-13
24.0999999999995 1.03230290362297e-13
24.1499999999995 1.02914043276416e-13
24.1999999999995 1.03784873338031e-13
24.2499999999995 1.03664495694301e-13
24.2999999999995 1.03153292989331e-13
24.3499999999994 1.05412542819248e-13
24.3999999999994 1.06986695282482e-13
24.4499999999994 1.07545651328122e-13
24.4999999999994 1.07555972221562e-13
24.5499999999994 1.08053852124158e-13
24.5999999999994 1.11082860476042e-13
24.6499999999994 1.11593301188908e-13
24.6999999999994 1.1141273707578e-13
24.7499999999994 1.10587987904098e-13
24.7999999999994 1.11337714562272e-13
24.8499999999993 1.12643344596298e-13
24.8999999999993 1.11568086150862e-13
24.9499999999993 1.11676423779043e-13
24.9999999999993 1.11064371921967e-13
};
\addlegendentry{\textbf{MPFS}}
\addplot [semithick, color1]
table {%
0 0.13298076013381
0.05 0.115659095088283
0.1 0.10103354035415
0.15 0.0886035568164007
0.2 0.0779775145132064
0.25 0.0688455479429159
0.3 0.0609599975923311
0.35 0.0541211020843674
0.4 0.0481663863417314
0.45 0.0429626917086042
0.5 0.0384001212315401
0.55 0.0343873911882053
0.6 0.0308482274544904
0.65 0.0277185466926976
0.700000000000001 0.0249442330296588
0.750000000000001 0.0224793708203458
0.800000000000001 0.0202848297858866
0.850000000000001 0.0183271246216675
0.900000000000001 0.0165774900271442
0.950000000000001 0.0150111260219279
1 0.013606578773725
1.05 0.0123452299462866
1.1 0.0112108734692322
1.15 0.0101893631291706
1.2 0.00926831783853159
1.25 0.00843687411408366
1.29999999999999 0.00768547738117414
1.34999999999999 0.00700570535312725
1.39999999999999 0.00639011802303501
1.44999999999999 0.00583212982580848
1.49999999999999 0.00532590034201523
1.54999999999999 0.00486624056642467
1.59999999999999 0.004448532288697
1.64999999999999 0.00406865855751912
1.69999999999999 0.00372294354381375
1.74999999999998 0.003408100399317
1.79999999999998 0.00312118593683304
1.84999999999998 0.00285956114716886
1.89999999999998 0.00262085672390244
1.94999999999998 0.00240294289585457
1.99999999999998 0.00220390297462606
2.04999999999998 0.00202201011364958
2.09999999999998 0.00185570685014048
2.14999999999998 0.00170358706374646
2.19999999999998 0.00156438003858392
2.24999999999997 0.00143693635971302
2.29999999999997 0.00132021541265491
2.34999999999997 0.0012132742865614
2.39999999999997 0.00111525790863347
2.44999999999997 0.00102539026059187
2.49999999999997 0.000942966547614479
2.54999999999997 0.000867346207238159
2.59999999999997 0.000797946660062835
2.64999999999997 0.000734237716666409
2.69999999999996 0.000675736565883643
2.74999999999996 0.000622003278841279
2.79999999999996 0.000572636771283138
2.84999999999996 0.000527271173591022
2.89999999999996 0.000485572563948282
2.94999999999996 0.000447236025530637
2.99999999999996 0.000411982992961243
3.04999999999996 0.000379558857482852
3.09999999999996 0.000349730803665665
3.14999999999996 0.000322285853651795
3.19999999999995 0.000297029097559171
3.24999999999995 0.000273782091043252
3.29999999999995 0.000252381403205654
3.34999999999995 0.000232677299633017
3.39999999999995 0.000214532547314994
3.44999999999995 0.000197821329342575
3.49999999999995 0.00018242825861443
3.54999999999995 0.000168247481062869
3.59999999999995 0.000155181859697851
3.64999999999994 0.000143142231763092
3.69999999999994 0.000132046732118153
3.74999999999994 0.000121820176536918
3.79999999999994 0.000112393499389263
3.84999999999994 0.000103703240588276
3.89999999999994 9.56910773632258e-05
3.94999999999994 8.83033965631009e-05
3.99999999999994 8.14909040216162e-05
4.04999999999994 7.5208267452576e-05
4.09999999999993 6.94137899432905e-05
4.14999999999993 6.4069111257067e-05
4.19999999999993 5.91389345370046e-05
4.24999999999993 5.45907760650327e-05
4.29999999999993 5.03947361397702e-05
4.34999999999993 4.65232891530219e-05
4.39999999999993 4.29510912448317e-05
4.44999999999993 3.96548039270591e-05
4.49999999999993 3.66129324222915e-05
4.54999999999993 3.38056773204088e-05
4.59999999999992 3.1214798515e-05
4.64999999999992 2.88234902985463e-05
4.69999999999992 2.66162667127637e-05
4.74999999999992 2.45788562714708e-05
4.79999999999992 2.26981052736054e-05
4.84999999999992 2.09618889475758e-05
4.89999999999992 1.93590298603087e-05
4.94999999999992 1.78792228689048e-05
4.99999999999992 1.65129661632091e-05
5.04999999999991 1.52514978412124e-05
5.09999999999991 1.40867376107437e-05
5.14999999999991 1.30112331234734e-05
5.19999999999991 1.20181106515495e-05
5.24999999999991 1.11010296399804e-05
5.29999999999991 1.02541409462978e-05
5.34999999999991 9.47204836300756e-06
5.39999999999991 8.74977319545457e-06
5.44999999999991 8.08272168156751e-06
5.4999999999999 7.4666549297855e-06
5.5499999999999 6.89766129554695e-06
5.5999999999999 6.3721308935969e-06
5.6499999999999 5.88673214315976e-06
5.6999999999999 5.43839013355468e-06
5.7499999999999 5.0242667204493e-06
5.7999999999999 4.64174214631276e-06
5.8499999999999 4.28839814022431e-06
5.8999999999999 3.96200229059401e-06
5.9499999999999 3.66049372005596e-06
5.99999999999989 3.38196976531133e-06
6.04999999999989 3.12467380192057e-06
6.09999999999989 2.88698395897244e-06
6.14999999999989 2.66740271837012e-06
6.19999999999989 2.46454734108774e-06
6.24999999999989 2.27714101710409e-06
6.29999999999989 2.10400472137502e-06
6.34999999999989 1.94404967950724e-06
6.39999999999989 1.79627043690084e-06
6.44999999999988 1.65973844277984e-06
6.49999999999988 1.53359617021561e-06
6.54999999999988 1.41705162270215e-06
6.59999999999988 1.3093733427531e-06
6.64999999999988 1.20988575030754e-06
6.69999999999988 1.11796485504911e-06
6.74999999999988 1.03303432266001e-06
6.79999999999988 9.54561804698439e-07
6.84999999999988 8.82055575226897e-07
6.89999999999988 8.15061423680541e-07
6.94999999999987 7.53159784705986e-07
6.99999999999987 6.95963096671285e-07
7.04999999999987 6.43113330798288e-07
7.09999999999987 5.94279760298424e-07
7.14999999999987 5.491568567752e-07
7.19999999999987 5.07462373132111e-07
7.24999999999987 4.68935560412556e-07
7.29999999999987 4.33335533391821e-07
7.34999999999987 4.00439753693515e-07
7.39999999999986 3.70042608236136e-07
7.44999999999986 3.41954165981012e-07
7.49999999999986 3.15998927351421e-07
7.54999999999986 2.92014760064994e-07
7.59999999999986 2.69851865921986e-07
7.64999999999986 2.49371850109369e-07
7.69999999999986 2.30446834579863e-07
7.74999999999986 2.1295867197143e-07
7.79999999999986 1.96798205911547e-07
7.84999999999985 1.81864571925065e-07
7.89999999999985 1.68064580628587e-07
7.94999999999985 1.55312126816241e-07
7.99999999999985 1.43527653321867e-07
8.04999999999986 1.32637643750315e-07
8.09999999999987 1.22574173302477e-07
8.14999999999987 1.13274476072315e-07
8.19999999999988 1.0468056331494e-07
8.24999999999989 9.67388378779295e-08
8.2999999999999 8.93997935561854e-08
8.34999999999991 8.2617668154141e-08
8.39999999999991 7.63501884643688e-08
8.44999999999992 7.05582872444738e-08
8.49999999999993 6.52058591354548e-08
8.54999999999994 6.02595509261591e-08
8.59999999999994 5.56885366950006e-08
8.64999999999995 5.14643301746259e-08
8.69999999999996 4.75606115318886e-08
8.74999999999997 4.39530622617789e-08
8.79999999999998 4.06191972445987e-08
8.84999999999998 3.75382579138638e-08
8.89999999999999 3.46910434451841e-08
8.95 3.20598206057837e-08
9.00000000000001 2.9628198614123e-08
9.05000000000001 2.73810376664358e-08
9.10000000000002 2.53043331458057e-08
9.15000000000003 2.33851608142185e-08
9.20000000000004 2.16115649797677e-08
9.25000000000005 1.99724998018783e-08
9.30000000000005 1.84577594533537e-08
9.35000000000006 1.70579112266881e-08
9.40000000000007 1.57642423171703e-08
9.45000000000008 1.45686947813287e-08
9.50000000000009 1.34638269070629e-08
9.55000000000009 1.24427558606571e-08
9.6000000000001 1.14991278041917e-08
9.65000000000011 1.06270720020823e-08
9.70000000000012 9.82114887155194e-09
9.75000000000012 9.07635151197014e-09
9.80000000000013 8.3880436848844e-09
9.85000000000014 7.75193512145226e-09
9.90000000000015 7.16407078241043e-09
9.95000000000016 6.62078966092283e-09
10.0000000000002 6.11870765498243e-09
10.0500000000002 5.6547045266715e-09
10.1000000000002 5.22588528077857e-09
10.1500000000002 4.82958986289298e-09
10.2000000000002 4.46335054074092e-09
10.2500000000002 4.12488240893868e-09
10.3000000000002 3.81208235219076e-09
10.3500000000002 3.52300562186276e-09
10.4000000000002 3.25584872221097e-09
10.4500000000002 3.00895172813372e-09
10.5000000000002 2.78077776622406e-09
10.5500000000002 2.56990859007285e-09
10.6000000000003 2.37502620212975e-09
10.6500000000003 2.19492231403834e-09
10.7000000000003 2.02848185178314e-09
10.7500000000003 1.87465606206819e-09
10.8000000000003 1.7324979321175e-09
10.8500000000003 1.60111936324209e-09
10.9000000000003 1.47970105352998e-09
10.9500000000003 1.3674881918733e-09
11.0000000000003 1.26378655858555e-09
11.0500000000003 1.16794994224656e-09
11.1000000000003 1.0793795389862e-09
11.1500000000003 9.97525163763588e-10
11.2000000000004 9.21879103810682e-10
11.2500000000004 8.51970719782322e-10
11.3000000000004 7.87360531895705e-10
11.3500000000004 7.27651390531699e-10
11.4000000000004 6.72470661698454e-10
11.4500000000004 6.2147097904665e-10
11.5000000000004 5.74339208271381e-10
11.5500000000004 5.30782816191052e-10
11.6000000000004 4.90526413399321e-10
11.6500000000004 4.53324151127012e-10
11.7000000000004 4.18942881427036e-10
11.7500000000004 3.87167959884978e-10
11.8000000000004 3.57802740846754e-10
11.8500000000005 3.30664956231818e-10
11.9000000000005 3.05584796413277e-10
11.9500000000005 2.82403380809977e-10
12.0000000000005 2.60981327692379e-10
12.0500000000005 2.41180955498377e-10
12.1000000000005 2.22880637444965e-10
12.1500000000005 2.05972705973325e-10
12.2000000000005 1.90347441876202e-10
12.2500000000005 1.75902895290399e-10
12.3000000000005 1.62556545619137e-10
12.3500000000005 1.50220526646516e-10
12.4000000000005 1.38819809532267e-10
12.4500000000005 1.28285573664195e-10
12.5000000000006 1.18544240813716e-10
12.5500000000006 1.09546582827136e-10
12.6000000000006 1.01229560715293e-10
12.6500000000006 9.35427500441887e-11
12.7000000000006 8.64404227160946e-11
12.7500000000006 7.98755464548035e-11
12.8000000000006 7.38111519401919e-11
12.8500000000006 6.82060601161434e-11
12.9000000000006 6.30232348444774e-11
12.9500000000006 5.82333091846831e-11
13.0000000000006 5.38073838761264e-11
13.0500000000006 4.97159527009495e-11
13.1000000000006 4.59329623832908e-11
13.1500000000007 4.24382924504991e-11
13.2000000000007 3.92115758969352e-11
13.2500000000007 3.62238671027487e-11
13.3000000000007 3.34678254125851e-11
13.3500000000007 3.09180505515621e-11
13.4000000000007 2.85641716286169e-11
13.4500000000007 2.63844502544874e-11
13.5000000000007 2.43708482713673e-11
13.5500000000007 2.25106884041592e-11
13.6000000000007 2.07917175283223e-11
13.6500000000007 1.92052642989756e-11
13.7000000000007 1.77351755363318e-11
13.7500000000007 1.63797514031867e-11
13.8000000000008 1.51226756302525e-11
13.8500000000008 1.39649669383689e-11
13.9000000000008 1.28934119633991e-11
13.9500000000008 1.19046332110853e-11
14.0000000000008 1.09878914204196e-11
14.0500000000008 1.0140700723452e-11
14.1000000000008 9.3600351523487e-12
14.1500000000008 8.63409733033756e-12
14.2000000000008 7.96679986523228e-12
14.2500000000008 7.34887354623349e-12
14.3000000000008 6.77968359215662e-12
14.3500000000008 6.25221230840506e-12
14.4000000000009 5.76435594180997e-12
14.4500000000009 5.31162343780245e-12
14.5000000000009 4.89901825119061e-12
14.5500000000009 4.51336589445833e-12
14.6000000000009 4.15974643873095e-12
14.6500000000009 3.83148195606067e-12
14.7000000000009 3.52797733878708e-12
14.7500000000009 3.24831624399758e-12
14.8000000000009 2.99336122325469e-12
14.8500000000009 2.75757547554692e-12
14.9000000000009 2.53825961595379e-12
14.9500000000009 2.33815005144961e-12
15.0000000000009 2.15206691712709e-12
15.050000000001 1.98024694202017e-12
15.100000000001 1.82153481193299e-12
15.150000000001 1.6703286368284e-12
15.200000000001 1.5307860364946e-12
15.250000000001 1.40375428110073e-12
15.300000000001 1.28735330819897e-12
15.350000000001 1.17780828218344e-12
15.400000000001 1.07506644227212e-12
15.450000000001 9.83797291591731e-13
15.500000000001 8.95914457677458e-13
15.550000000001 8.19097798823026e-13
15.600000000001 7.43751285238669e-13
15.650000000001 6.76128268306394e-13
15.7000000000011 6.14857558035739e-13
15.7500000000011 5.56661922517415e-13
15.8000000000011 5.05553734415563e-13
15.8500000000011 4.60430993622662e-13
15.9000000000011 4.1461935115013e-13
15.9500000000011 3.76261502006979e-13
16.0000000000011 3.40721946587771e-13
16.0500000000011 3.06807159416619e-13
16.1000000000011 2.75994103855886e-13
16.1500000000011 2.48795011850741e-13
16.2000000000011 2.22641263558543e-13
16.2500000000011 2.00588448373073e-13
16.300000000001 1.79760351598499e-13
16.350000000001 1.60866869999356e-13
16.400000000001 1.43735413421295e-13
16.450000000001 1.29067402175672e-13
16.500000000001 1.16769993197831e-13
16.550000000001 1.059766788302e-13
16.600000000001 9.72159823927991e-14
16.650000000001 8.92039178288803e-14
16.700000000001 8.36496233422664e-14
16.750000000001 7.94415188342227e-14
16.8000000000009 7.5609128839207e-14
16.8500000000009 7.37696038938369e-14
16.9000000000009 7.32025886965527e-14
16.9500000000009 7.3941790793463e-14
17.0000000000009 7.51482203515934e-14
17.0500000000009 7.59515880552366e-14
17.1000000000009 7.7194402351892e-14
17.1500000000009 8.03261539759109e-14
17.2000000000009 8.28689216928718e-14
17.2500000000009 8.43624360504665e-14
17.3000000000008 8.68303504037812e-14
17.3500000000008 8.92635760338176e-14
17.4000000000008 9.15673187868153e-14
17.4500000000008 9.39211447508158e-14
17.5000000000008 9.46932288743041e-14
17.5500000000008 9.60804294646167e-14
17.6000000000008 9.58285102544087e-14
17.6500000000008 9.67548205388292e-14
17.7000000000008 9.78966710760492e-14
17.7500000000008 9.81665867203586e-14
17.8000000000007 9.90151702737932e-14
17.8500000000007 9.78429006170863e-14
17.9000000000007 9.79815071958325e-14
17.9500000000007 9.76588624270618e-14
18.0000000000007 1.00457260868028e-13
18.0500000000007 1.01609272728462e-13
18.1000000000007 1.0150071856014e-13
18.1500000000007 1.01858244857378e-13
18.2000000000007 1.02845124573687e-13
18.2500000000007 1.02328612301415e-13
18.3000000000006 1.02407441543873e-13
18.3500000000006 1.03852008498409e-13
18.4000000000006 1.02931339029155e-13
18.4500000000006 1.02449716547298e-13
18.5000000000006 1.02494000226136e-13
18.5500000000006 1.02114177316686e-13
18.6000000000006 1.02460593199083e-13
18.6500000000006 1.01440509699319e-13
18.7000000000006 1.005742248405e-13
18.7500000000006 1.00701414800516e-13
18.8000000000005 1.01847306182125e-13
18.8500000000005 1.02202803713391e-13
18.9000000000005 1.01659611950456e-13
18.9500000000005 1.01645279740969e-13
19.0000000000005 1.01367096749459e-13
19.0500000000005 1.02143752567854e-13
19.1000000000005 1.02619319597348e-13
19.1500000000005 1.0338087830739e-13
19.2000000000005 1.04510399961936e-13
19.2500000000005 1.06150268530385e-13
19.3000000000004 1.06754288822805e-13
19.3500000000004 1.04856713015462e-13
19.4000000000004 1.04395885891809e-13
19.4500000000004 1.03124218137445e-13
19.5000000000004 1.02917585688522e-13
19.5500000000004 1.04200240271719e-13
19.6000000000004 1.04681286181022e-13
19.6500000000004 1.04296466045053e-13
19.7000000000004 1.04523660198808e-13
19.7500000000004 1.02344287569071e-13
19.8000000000003 1.01998303439707e-13
19.8500000000003 1.01620045891126e-13
19.9000000000003 1.0112410842679e-13
19.9500000000003 9.95955292591205e-14
20.0000000000003 9.63751141255627e-14
20.0500000000003 9.66192555066618e-14
20.1000000000003 9.64288957508993e-14
20.1500000000003 9.33105323054868e-14
20.2000000000003 9.1667978149382e-14
20.2500000000003 9.01037188755512e-14
20.3000000000002 8.85865546012823e-14
20.3500000000002 8.78738771274978e-14
20.4000000000002 8.77868762433795e-14
20.4500000000002 8.60969012002479e-14
20.5000000000002 8.59271996525199e-14
20.5500000000002 8.47759763379975e-14
20.6000000000002 8.33105067393613e-14
20.6500000000002 8.18904030148897e-14
20.7000000000002 7.96549275326492e-14
20.7500000000002 7.84896104011438e-14
20.8000000000001 7.84401050614798e-14
20.8500000000001 7.59236673323351e-14
20.9000000000001 7.63087587090555e-14
20.9500000000001 7.51191106273457e-14
21.0000000000001 7.39075124371915e-14
21.0500000000001 7.47361830912399e-14
21.1000000000001 7.48062545316561e-14
21.1500000000001 7.28514738273304e-14
21.2000000000001 7.20555157090112e-14
21.2500000000001 7.24674269242121e-14
21.3 7.24836264038288e-14
21.35 7.37946207359075e-14
21.4 7.08835209594037e-14
21.45 6.98293965403674e-14
21.5 6.92732157847164e-14
21.55 7.04322380207647e-14
21.6 7.13110640389097e-14
21.65 7.14964639295915e-14
21.7 7.06185663882554e-14
21.75 6.99696883701574e-14
21.7999999999999 7.14482688294339e-14
21.8499999999999 7.11834022752738e-14
21.8999999999999 7.18279000413131e-14
21.9499999999999 7.15576914839698e-14
21.9999999999999 7.16027976025846e-14
22.0499999999999 7.13391241454538e-14
22.0999999999999 7.1079907749063e-14
22.1499999999999 7.02666485244444e-14
22.1999999999999 6.9888586946435e-14
22.2499999999999 6.92184564555964e-14
22.2999999999998 6.81680194575502e-14
22.3499999999998 6.68901619666261e-14
22.3999999999998 6.64661975564377e-14
22.4499999999998 6.73354806075475e-14
22.4999999999998 6.64935192202035e-14
22.5499999999998 6.54858274672883e-14
22.5999999999998 6.4968036643146e-14
22.6499999999998 6.49179285246614e-14
22.6999999999998 6.36917926255393e-14
22.7499999999998 6.43122626587992e-14
22.7999999999997 6.30693120151871e-14
22.8499999999997 6.25481410715109e-14
22.8999999999997 6.26284988918407e-14
22.9499999999997 6.23418319447838e-14
22.9999999999997 6.14072020971754e-14
23.0499999999997 6.10419002318193e-14
23.0999999999997 6.07243436050417e-14
23.1499999999997 6.06613379294243e-14
23.1999999999997 6.04302556868688e-14
23.2499999999997 5.98538263546157e-14
23.2999999999996 5.95106654397732e-14
23.3499999999996 5.97592020807523e-14
23.3999999999996 6.14873725839914e-14
23.4499999999996 6.19445710744704e-14
23.4999999999996 6.15558328258694e-14
23.5499999999996 6.13294212289016e-14
23.5999999999996 6.11211278859335e-14
23.6499999999996 6.09183061875205e-14
23.6999999999996 6.12804796072336e-14
23.7499999999996 6.10844755778404e-14
23.7999999999995 6.04525546540423e-14
23.8499999999995 6.00116478494887e-14
23.8999999999995 5.98616124983611e-14
23.9499999999995 6.00500488391544e-14
23.9999999999995 5.97347420414786e-14
24.0499999999995 5.96156147679642e-14
24.0999999999995 5.97425794260894e-14
24.1499999999995 5.97097702544959e-14
24.1999999999995 5.9527295135976e-14
24.2499999999995 5.95174353179808e-14
24.2999999999995 5.96157837081764e-14
24.3499999999994 6.00220295716991e-14
24.3999999999994 6.01083114015641e-14
24.4499999999994 6.01724113209663e-14
24.4999999999994 6.03273916450724e-14
24.5499999999994 6.00397522878645e-14
24.5999999999994 6.020914529842e-14
24.6499999999994 6.01807015679576e-14
24.6999999999994 6.01503805296533e-14
24.7499999999994 6.03586845064796e-14
24.7999999999994 6.03340591264132e-14
24.8499999999993 6.02152582495774e-14
24.8999999999993 6.02011692314324e-14
24.9499999999993 6.0404705073505e-14
24.9999999999993 6.03667320340729e-14
};
\addlegendentry{\textbf{MEPFS}}
\addplot [semithick, color2]
table {%
0 0.132980760133811
0.05 0.115659095088284
0.1 0.10103354035415
0.15 0.088603556816402
0.2 0.0779775145132081
0.25 0.0688455479429167
0.3 0.0609599975923356
0.35 0.054121102084367
0.4 0.0481663863417276
0.45 0.0429626917085936
0.5 0.0384001212315222
0.55 0.0343873911881702
0.6 0.0308482274544337
0.65 0.0277185466926116
0.700000000000001 0.0249442330295275
0.750000000000001 0.0224793708201548
0.800000000000001 0.0202848297856169
0.850000000000001 0.0183271246212934
0.900000000000001 0.0165774900266351
0.950000000000001 0.0150111260212398
1 0.0136065787728266
1.05 0.0123452299451273
1.1 0.0112108734677664
1.15 0.0101893631273397
1.2 0.009268317836275
1.25 0.00843687411133523
1.29999999999999 0.0076854773778589
1.34999999999999 0.00700570534917031
1.39999999999999 0.0063901180183568
1.44999999999999 0.00583212982032293
1.49999999999999 0.00532590033563326
1.54999999999999 0.00486624055905265
1.59999999999999 0.00444853228023398
1.64999999999999 0.00406865854786349
1.69999999999999 0.00372294353284092
1.74999999999998 0.00340810038691591
1.79999999999998 0.00312118592287289
1.84999999999998 0.0028595611315179
1.89999999999998 0.00262085670641047
1.94999999999998 0.00240294287636948
1.99999999999998 0.00220390295297846
2.04999999999998 0.00202201008967007
2.09999999999998 0.00185570682364649
2.14999999999998 0.00170358703454943
2.19999999999998 0.00156438000647024
2.24999999999997 0.00143693632446104
2.29999999999997 0.00132021537404926
2.34999999999997 0.00121327424435643
2.39999999999997 0.00111525786258991
2.44999999999997 0.00102539021044751
2.49999999999997 0.000942966493108496
2.54999999999997 0.000867346148110328
2.59999999999997 0.000797946596036602
2.64999999999997 0.000734237647460287
2.69999999999996 0.000675736491206675
2.74999999999996 0.000622003198415814
2.79999999999996 0.000572636684812939
2.84999999999996 0.000527271080783492
2.89999999999996 0.000485572464520858
2.94999999999996 0.00044723591918867
2.99999999999996 0.000411982879435709
3.04999999999996 0.000379558736486143
3.09999999999996 0.000349730674924958
3.14999999999996 0.000322285716896777
3.19999999999995 0.000297028952533537
3.24999999999995 0.0002737819375075
3.29999999999995 0.000252381240911938
3.34999999999995 0.000232677128341439
3.39999999999995 0.000214532366822406
3.44999999999995 0.000197821139429226
3.49999999999995 0.000182428059081519
3.54999999999995 0.00016824727172573
3.59999999999995 0.000155181640387625
3.64999999999994 0.000143142002323656
3.69999999999994 0.000132046492403473
3.74999999999994 0.000121819926414352
3.79999999999994 0.000112393238738017
3.84999999999994 0.000103702969309088
3.89999999999994 9.56907953593019e-05
3.94999999999994 8.83031037594945e-05
3.99999999999994 8.14906003425378e-05
4.04999999999994 7.52079528578899e-05
4.09999999999993 6.94134643869125e-05
4.14999999999993 6.40687747094818e-05
4.19999999999993 5.91385869851205e-05
4.24999999999993 5.45904175045419e-05
4.29999999999993 5.03943665700975e-05
4.34999999999993 4.65229086012569e-05
4.39999999999993 4.29506997342819e-05
4.44999999999993 3.96544014901636e-05
4.49999999999993 3.66125191048208e-05
4.54999999999993 3.38052531774229e-05
4.59999999999992 3.12143636119975e-05
4.64999999999992 2.88230446999978e-05
4.69999999999992 2.66158105017616e-05
4.74999999999992 2.45783895284573e-05
4.79999999999992 2.2697628079684e-05
4.84999999999992 2.09614014078325e-05
4.89999999999992 1.93585320690924e-05
4.94999999999992 1.78787149310333e-05
4.99999999999992 1.65124481897731e-05
5.04999999999991 1.52509699464372e-05
5.09999999999991 1.40861999048925e-05
5.14999999999991 1.30106857322998e-05
5.19999999999991 1.20175536941039e-05
5.24999999999991 1.11004632387146e-05
5.29999999999991 1.02535652299944e-05
5.34999999999991 9.47146345936359e-06
5.39999999999991 8.74917923448422e-06
5.44999999999991 8.08211879430889e-06
5.4999999999999 7.46604324563887e-06
5.5499999999999 6.89704094257982e-06
5.5999999999999 6.37150201486878e-06
5.6499999999999 5.88609485634454e-06
5.6999999999999 5.43774458769583e-06
5.7499999999999 5.02361303040918e-06
5.7999999999999 4.64108044866655e-06
5.8499999999999 4.28772855611868e-06
5.8999999999999 3.96132496359505e-06
5.9499999999999 3.65980876846973e-06
5.99999999999989 3.38127731611095e-06
6.04999999999989 3.12397398910324e-06
6.09999999999989 2.88627689624963e-06
6.14999999999989 2.66668853257063e-06
6.19999999999989 2.46382615205301e-06
6.24999999999989 2.27641294377426e-06
6.29999999999989 2.10326987876711e-06
6.34999999999989 1.94330818316007e-06
6.39999999999989 1.79552240675014e-06
6.44999999999988 1.65898399327216e-06
6.49999999999988 1.53283540507004e-06
6.54999999999988 1.41628465198213e-06
6.59999999999988 1.30860027553218e-06
6.64999999999988 1.20910669419095e-06
6.69999999999988 1.11717990479056e-06
6.74999999999988 1.03224358742344e-06
6.79999999999988 9.53765378978842e-07
6.84999999999988 8.81253553020724e-07
6.89999999999988 8.14253902924465e-07
6.94999999999987 7.52346869155359e-07
6.99999999999987 6.95144866494844e-07
7.04999999999987 6.42289879680191e-07
7.09999999999987 5.9345117519918e-07
7.14999999999987 5.48323219443321e-07
7.19999999999987 5.06623774000979e-07
7.24999999999987 4.68092083509708e-07
7.29999999999987 4.32487255837068e-07
7.34999999999987 3.99586753959989e-07
7.39999999999986 3.69184974559529e-07
7.44999999999986 3.41091966523981e-07
7.49999999999986 3.1513223884435e-07
7.54999999999986 2.91143657667373e-07
7.59999999999986 2.68976424056065e-07
7.64999999999986 2.48492131073936e-07
7.69999999999986 2.29562908560215e-07
7.74999999999986 2.12070611518504e-07
7.79999999999986 1.95906077422186e-07
7.84999999999985 1.80968447279503e-07
7.89999999999985 1.67164527338231e-07
7.94999999999985 1.54408207349682e-07
7.99999999999985 1.42619928252225e-07
8.04999999999986 1.31726170841037e-07
8.09999999999987 1.21659022482122e-07
8.14999999999987 1.12355709346508e-07
8.19999999999988 1.03758232153397e-07
8.24999999999989 9.58130077713377e-08
8.2999999999999 8.84705291387172e-08
8.34999999999991 8.16850307910932e-08
8.39999999999991 7.54142410131253e-08
8.44999999999992 6.96190825014682e-08
8.49999999999993 6.42634560048706e-08
8.54999999999994 5.93140114757165e-08
8.59999999999994 5.47399219378864e-08
8.64999999999995 5.05126958884168e-08
8.69999999999996 4.6606022903727e-08
8.74999999999997 4.2995578332402e-08
8.79999999999998 3.96588857010479e-08
8.84999999999998 3.65751812913131e-08
8.89999999999999 3.37252628221866e-08
8.95 3.10914096048672e-08
9.00000000000001 2.86572285185779e-08
9.05000000000001 2.64075745110927e-08
9.10000000000002 2.43284548310133e-08
9.15000000000003 2.24069436626565e-08
9.20000000000004 2.0631088643842e-08
9.25000000000005 1.89898500951613e-08
9.30000000000005 1.74730283819267e-08
9.35000000000006 1.60711912164229e-08
9.40000000000007 1.47756324874391e-08
9.45000000000008 1.3578301726079e-08
9.50000000000009 1.24717618152104e-08
9.55000000000009 1.14491493188847e-08
9.6000000000001 1.05041103302926e-08
9.65000000000011 9.63078862903614e-09
9.70000000000012 8.82376113740856e-09
9.75000000000012 8.0780254501116e-09
9.80000000000013 7.38896805218484e-09
9.85000000000014 6.75232839374174e-09
9.90000000000015 6.16416142249589e-09
9.95000000000016 5.62083898532319e-09
10.0000000000002 5.11901165073268e-09
10.0500000000002 4.65559556204199e-09
10.1000000000002 4.22774209124552e-09
10.1500000000002 3.83285045993045e-09
10.2000000000002 3.46851502327873e-09
10.2500000000002 3.13252730787369e-09
10.3000000000002 2.82289046652015e-09
10.3500000000002 2.53777554472751e-09
10.4000000000002 2.27554219340598e-09
10.4500000000002 2.03471047557276e-09
10.5000000000002 1.81399467907655e-09
10.5500000000002 1.61227974939257e-09
10.6000000000003 1.428656075273e-09
10.6500000000003 1.26243330340052e-09
10.7000000000003 1.11315899618866e-09
10.7500000000003 9.8066668756817e-10
10.8000000000003 8.6509430593931e-10
10.8500000000003 7.66879946118586e-10
10.9000000000003 6.86687307771309e-10
10.9500000000003 6.25182965729889e-10
11.0000000000003 5.82628503456112e-10
11.0500000000003 5.58409275013141e-10
11.1000000000003 5.50740791928197e-10
11.1500000000003 5.56842302079326e-10
11.2000000000004 5.73472799859045e-10
11.2500000000004 5.97521604423576e-10
11.3000000000004 6.2636310191312e-10
11.3500000000004 6.57985817129084e-10
11.4000000000004 6.90898624221205e-10
11.4500000000004 7.24093564543728e-10
11.5000000000004 7.56857686320033e-10
11.5500000000004 7.88737956479508e-10
11.6000000000004 8.19439220927723e-10
11.6500000000004 8.48787470502378e-10
11.7000000000004 8.76687081303255e-10
11.7500000000004 9.03104161923947e-10
11.8000000000004 9.28034432638318e-10
11.8500000000005 9.51509926697027e-10
11.9000000000005 9.73573487502473e-10
11.9500000000005 9.94283959968505e-10
12.0000000000005 1.01369746136336e-09
12.0500000000005 1.03188684414015e-09
12.1000000000005 1.04891813584678e-09
12.1500000000005 1.06485133502216e-09
12.2000000000005 1.07976132168847e-09
12.2500000000005 1.09371852218926e-09
12.3000000000005 1.10676654022326e-09
12.3500000000005 1.11897437567698e-09
12.4000000000005 1.13040549295038e-09
12.4500000000005 1.14109815946962e-09
12.5000000000006 1.15110719863894e-09
12.5500000000006 1.16049354824542e-09
12.6000000000006 1.16927874056491e-09
12.6500000000006 1.17752435376896e-09
12.7000000000006 1.1852602464539e-09
12.7500000000006 1.19252386478913e-09
12.8000000000006 1.19933456877244e-09
12.8500000000006 1.20573759113019e-09
12.9000000000006 1.21177110491104e-09
12.9500000000006 1.21744663438581e-09
13.0000000000006 1.2227928186633e-09
13.0500000000006 1.22783896059632e-09
13.1000000000006 1.23260165939053e-09
13.1500000000007 1.2371040356092e-09
13.2000000000007 1.24136522629088e-09
13.2500000000007 1.24539736472918e-09
13.3000000000007 1.24922165916125e-09
13.3500000000007 1.25284908538073e-09
13.4000000000007 1.25629730316895e-09
13.4500000000007 1.25957970579176e-09
13.5000000000007 1.26270415107713e-09
13.5500000000007 1.26568429459559e-09
13.6000000000007 1.26853400290494e-09
13.6500000000007 1.27125659313056e-09
13.7000000000007 1.27385850192607e-09
13.7500000000007 1.27635590582252e-09
13.8000000000008 1.27874067977806e-09
13.8500000000008 1.2810468887488e-09
13.9000000000008 1.28325652644971e-09
13.9500000000008 1.28539027973666e-09
14.0000000000008 1.2874479767623e-09
14.0500000000008 1.28942815283802e-09
14.1000000000008 1.29134699612868e-09
14.1500000000008 1.29319610775292e-09
14.2000000000008 1.29499688196044e-09
14.2500000000008 1.2967405916533e-09
14.3000000000008 1.29842755411803e-09
14.3500000000008 1.30008387895158e-09
14.4000000000009 1.30168413833167e-09
14.4500000000009 1.30324238900902e-09
14.5000000000009 1.30475776671276e-09
14.5500000000009 1.30624355215267e-09
14.6000000000009 1.30769605289106e-09
14.6500000000009 1.30911897295869e-09
14.7000000000009 1.31050662339532e-09
14.7500000000009 1.31186970692115e-09
14.8000000000009 1.31320542345104e-09
14.8500000000009 1.31450933228786e-09
14.9000000000009 1.31579777295327e-09
14.9500000000009 1.31705877968188e-09
15.0000000000009 1.3182977453153e-09
15.050000000001 1.31951788506879e-09
15.100000000001 1.32072281795474e-09
15.150000000001 1.32190859854304e-09
15.200000000001 1.32307255719835e-09
15.250000000001 1.3242184015718e-09
15.300000000001 1.3253506835419e-09
15.350000000001 1.32646966520323e-09
15.400000000001 1.32757106118611e-09
15.450000000001 1.32865526039693e-09
15.500000000001 1.329728429086e-09
15.550000000001 1.33079162600158e-09
15.600000000001 1.33184274871209e-09
15.650000000001 1.33287993958464e-09
15.7000000000011 1.33390707373197e-09
15.7500000000011 1.33492122984587e-09
15.8000000000011 1.3359297012206e-09
15.8500000000011 1.3369233411386e-09
15.9000000000011 1.33790718863233e-09
15.9500000000011 1.33888474295753e-09
16.0000000000011 1.33985257860903e-09
16.0500000000011 1.34080930160266e-09
16.1000000000011 1.3417607521792e-09
16.1500000000011 1.34270072577105e-09
16.2000000000011 1.34362930376037e-09
16.2500000000011 1.34455760522938e-09
16.300000000001 1.34548032550209e-09
16.350000000001 1.34638963812119e-09
16.400000000001 1.34729219552034e-09
16.450000000001 1.34818551927328e-09
16.500000000001 1.34907016928485e-09
16.550000000001 1.34995283365806e-09
16.600000000001 1.3508313262586e-09
16.650000000001 1.35169615096218e-09
16.700000000001 1.35256582303864e-09
16.750000000001 1.35341844436459e-09
16.8000000000009 1.35426635375494e-09
16.8500000000009 1.35511233913818e-09
16.9000000000009 1.3559488710965e-09
16.9500000000009 1.35678365453658e-09
17.0000000000009 1.35761044990755e-09
17.0500000000009 1.35843405973714e-09
17.1000000000009 1.35924345286684e-09
17.1500000000009 1.3600531691642e-09
17.2000000000009 1.36085676733688e-09
17.2500000000009 1.3616548132163e-09
17.3000000000008 1.36244679774271e-09
17.3500000000008 1.3632316301017e-09
17.4000000000008 1.36402342714858e-09
17.4500000000008 1.36480188730765e-09
17.5000000000008 1.36556468826877e-09
17.5500000000008 1.36633853746572e-09
17.6000000000008 1.36709923060866e-09
17.6500000000008 1.36785475317966e-09
17.7000000000008 1.36860641099839e-09
17.7500000000008 1.36935538354124e-09
17.8000000000007 1.37009705182385e-09
17.8500000000007 1.37083496272482e-09
17.9000000000007 1.37156463241887e-09
17.9500000000007 1.37229110743883e-09
18.0000000000007 1.37301583012817e-09
18.0500000000007 1.37373360288826e-09
18.1000000000007 1.374441291159e-09
18.1500000000007 1.37515242409843e-09
18.2000000000007 1.37586317386734e-09
18.2500000000007 1.37656355705704e-09
18.3000000000006 1.37726002775474e-09
18.3500000000006 1.37795110465699e-09
18.4000000000006 1.37864301709818e-09
18.4500000000006 1.37932748154426e-09
18.5000000000006 1.3800090608994e-09
18.5500000000006 1.38068595383895e-09
18.6000000000006 1.38136506139024e-09
18.6500000000006 1.38203615506361e-09
18.7000000000006 1.3826969316062e-09
18.7500000000006 1.38335902385877e-09
18.8000000000005 1.38401619088058e-09
18.8500000000005 1.38466994915354e-09
18.9000000000005 1.38531837052366e-09
18.9500000000005 1.38596603979513e-09
19.0000000000005 1.38660984416317e-09
19.0500000000005 1.38725083073319e-09
19.1000000000005 1.38788895254847e-09
19.1500000000005 1.38851388549736e-09
19.2000000000005 1.38914132194178e-09
19.2500000000005 1.38975881655474e-09
19.3000000000004 1.39038386814877e-09
19.3500000000004 1.39099967425038e-09
19.4000000000004 1.39161244602609e-09
19.4500000000004 1.39221920377547e-09
19.5000000000004 1.39282617146899e-09
19.5500000000004 1.39343188736745e-09
19.6000000000004 1.39402871135923e-09
19.6500000000004 1.39462082820933e-09
19.7000000000004 1.3952178651662e-09
19.7500000000004 1.39580488001096e-09
19.8000000000003 1.39639800252056e-09
19.8500000000003 1.39698097149473e-09
19.9000000000003 1.39755987439712e-09
19.9500000000003 1.39813675190602e-09
20.0000000000003 1.39871121766716e-09
20.0500000000003 1.39928515720641e-09
20.1000000000003 1.39985445028085e-09
20.1500000000003 1.40041781867916e-09
20.2000000000003 1.40097015078952e-09
20.2500000000003 1.40152767956079e-09
20.3000000000002 1.4020874923636e-09
20.3500000000002 1.4026429048085e-09
20.4000000000002 1.40319225792908e-09
20.4500000000002 1.40373500514458e-09
20.5000000000002 1.40427387882389e-09
20.5500000000002 1.40481939390765e-09
20.6000000000002 1.40535766564096e-09
20.6500000000002 1.4058935592918e-09
20.7000000000002 1.40642755311213e-09
20.7500000000002 1.40695688883473e-09
20.8000000000001 1.40747930781597e-09
20.8500000000001 1.40799522070325e-09
20.9000000000001 1.40852148240502e-09
20.9500000000001 1.4090409250569e-09
21.0000000000001 1.40955356967842e-09
21.0500000000001 1.41006364529202e-09
21.1000000000001 1.41057386060071e-09
21.1500000000001 1.41108154928986e-09
21.2000000000001 1.41158706057094e-09
21.2500000000001 1.4120915627147e-09
21.3 1.4125852670712e-09
21.35 1.41308221135124e-09
21.4 1.41357395535221e-09
21.45 1.41406458442658e-09
21.5 1.41455722096951e-09
21.55 1.41504384560057e-09
21.6 1.41552532206399e-09
21.65 1.41600561428579e-09
21.7 1.41648147300852e-09
21.75 1.41695747722511e-09
21.7999999999999 1.41743601578588e-09
21.8499999999999 1.41791275732616e-09
21.8999999999999 1.41838114328508e-09
21.9499999999999 1.41884901849328e-09
21.9999999999999 1.41930799837683e-09
22.0499999999999 1.41976630790959e-09
22.0999999999999 1.42022017849855e-09
22.1499999999999 1.420674951458e-09
22.1999999999999 1.42112836365349e-09
22.2499999999999 1.42158777437067e-09
22.2999999999998 1.42203661104298e-09
22.3499999999998 1.42248660061505e-09
22.3999999999998 1.42293382465063e-09
22.4499999999998 1.42337503846177e-09
22.4999999999998 1.42381655221027e-09
22.5499999999998 1.42425287611338e-09
22.5999999999998 1.42469489666566e-09
22.6499999999998 1.42513358168761e-09
22.6999999999998 1.42556840968103e-09
22.7499999999998 1.4259930430237e-09
22.7999999999997 1.42642194965708e-09
22.8499999999997 1.42684312708494e-09
22.8999999999997 1.4272710217809e-09
22.9499999999997 1.42768953013857e-09
22.9999999999997 1.4281153966245e-09
23.0499999999997 1.42853975998859e-09
23.0999999999997 1.42895661965938e-09
23.1499999999997 1.42936687911247e-09
23.1999999999997 1.42977982656424e-09
23.2499999999997 1.43018610876029e-09
23.2999999999996 1.43059344124098e-09
23.3499999999996 1.43100404557846e-09
23.3999999999996 1.43140499557523e-09
23.4499999999996 1.43180899215272e-09
23.4999999999996 1.43221028932644e-09
23.5499999999996 1.43261066190471e-09
23.5999999999996 1.43300572931045e-09
23.6499999999996 1.43339590966464e-09
23.6999999999996 1.43378519880504e-09
23.7499999999996 1.43417759816176e-09
23.7999999999995 1.43456029072239e-09
23.8499999999995 1.43494942155795e-09
23.8999999999995 1.43533499614573e-09
23.9499999999995 1.43572074033338e-09
23.9999999999995 1.43609983442785e-09
24.0499999999995 1.43648094091847e-09
24.0999999999995 1.43685601592528e-09
24.1499999999995 1.43723013096793e-09
24.1999999999995 1.43760303524323e-09
24.2499999999995 1.43797885680188e-09
24.2999999999995 1.4383515563399e-09
24.3499999999994 1.43872551673889e-09
24.3999999999994 1.43909253110332e-09
24.4499999999994 1.43945691879257e-09
24.4999999999994 1.43982258436588e-09
24.5499999999994 1.44018135611217e-09
24.5999999999994 1.44053450360631e-09
24.6499999999994 1.44089262706941e-09
24.6999999999994 1.44124645908737e-09
24.7499999999994 1.44159985807034e-09
24.7999999999994 1.44195691807717e-09
24.8499999999993 1.4423116589916e-09
24.8999999999993 1.44266348445129e-09
24.9499999999993 1.44301404757072e-09
24.9999999999993 1.44336208441061e-09
};
\addlegendentry{\textbf{FS}}
\addplot [semithick, color3]
table {%
0 0.132980760133811
0.05 0.115659095095238
0.1 0.101033540369182
0.15 0.0886035568398397
0.2 0.0779775145453564
0.25 0.0688455479840804
0.3 0.0609599976427675
0.35 0.0541211021443224
0.4 0.048166386411438
0.45 0.0429626917882745
0.5 0.0384001213213723
0.55 0.0343873912883726
0.6 0.0308482275651478
0.65 0.0277185468139873
0.700000000000001 0.0249442331617015
0.750000000000001 0.0224793709632541
0.800000000000001 0.020284829939745
0.850000000000001 0.0183271247865503
0.900000000000001 0.0165774902031062
0.950000000000001 0.0150111262090088
1 0.0136065789719347
1.05 0.0123452301556329
1.1 0.0112108736897015
1.15 0.0101893633607327
1.2 0.00926831808113371
1.25 0.00843687436767744
1.29999999999999 0.00768547764567244
1.34999999999999 0.00700570562843436
1.39999999999999 0.00639011830905437
1.44999999999999 0.00583213012242412
1.49999999999999 0.00532590064908947
1.54999999999999 0.00486624088381703
1.59999999999999 0.00444853261625237
1.64999999999999 0.00406865889506804
1.69999999999999 0.00372294389117841
1.74999999999998 0.00340810075630449
1.79999999999998 0.00312118630322621
1.84999999999998 0.00285956152275446
1.89999999999998 0.00262085710844482
1.94999999999998 0.00240294328910584
1.99999999999998 0.00220390337631884
2.04999999999998 0.00202201052351435
2.09999999999998 0.00185570726788472
2.14999999999998 0.00170358748906434
2.19999999999998 0.00156438047116424
2.24999999999997 0.00143693679922822
2.29999999999997 0.00132021585875381
2.34999999999997 0.00121327473889641
2.39999999999997 0.00111525836683975
2.44999999999997 0.00102539072429458
2.49999999999997 0.000942967016429793
2.54999999999997 0.000867346680785075
2.59999999999997 0.000797947137936921
2.64999999999997 0.000734238198468152
2.69999999999996 0.000675737051199052
2.74999999999996 0.000622003767256841
2.79999999999996 0.000572637262400177
2.84999999999996 0.00052727166699107
2.89999999999996 0.000485573059222137
2.94999999999996 0.000447236522268457
2.99999999999996 0.000411983490759763
3.04999999999996 0.000379559355942405
3.09999999999996 0.000349731302397198
3.14999999999996 0.00032228635226924
3.19999999999995 0.000297029595679059
3.24999999999995 0.000273782588312709
3.29999999999995 0.000252381899260245
3.34999999999995 0.000232677794123844
3.39999999999995 0.000214533039915158
3.44999999999995 0.000197821819729573
3.49999999999995 0.000182428746483482
3.54999999999995 0.000168247966119733
3.59999999999995 0.000155182341660214
3.64999999999994 0.000143142710374163
3.69999999999994 0.00013204720712108
3.74999999999994 0.000121820647706615
3.79999999999994 0.000112393966493584
3.84999999999994 0.00010370370343358
3.89999999999994 9.56915357517464e-05
3.94999999999994 8.83038503253473e-05
3.99999999999994 8.14913530006615e-05
4.04999999999994 7.5208711498521e-05
4.09999999999993 6.94142289243323e-05
4.14999999999993 6.40695450532429e-05
4.19999999999993 5.91393630441821e-05
4.24999999999993 5.45911991890192e-05
4.29999999999993 5.03951538110512e-05
4.34999999999993 4.65237012983571e-05
4.39999999999993 4.29514978053205e-05
4.44999999999993 3.96552048617074e-05
4.49999999999993 3.66133276909459e-05
4.54999999999993 3.38060669047627e-05
4.59999999999992 3.12151824032383e-05
4.64999999999992 2.88238684782892e-05
4.69999999999992 2.66166391850846e-05
4.74999999999992 2.45792230491384e-05
4.79999999999992 2.26984663748201e-05
4.84999999999992 2.09622443972083e-05
4.89999999999992 1.93593796980813e-05
4.94999999999992 1.787956712852e-05
4.99999999999992 1.65133048772849e-05
5.04999999999991 1.5251831069493e-05
5.09999999999991 1.40870654007103e-05
5.14999999999991 1.30115555357507e-05
5.19999999999991 1.20184277397655e-05
5.24999999999991 1.11013414733565e-05
5.29999999999991 1.02544475956872e-05
5.34999999999991 9.47234989226853e-06
5.39999999999991 8.7500696830255e-06
5.44999999999991 8.08301319907065e-06
5.4999999999999 7.4669415518149e-06
5.5499999999999 6.89794310067992e-06
5.5999999999999 6.37240796299695e-06
5.6499999999999 5.88700455562888e-06
5.6999999999999 5.43865797541895e-06
5.7499999999999 5.02453006593189e-06
5.7999999999999 4.64200108131189e-06
5.8499999999999 4.28865273563e-06
5.8999999999999 3.96225264647489e-06
5.9499999999999 3.66073991279986e-06
5.99999999999989 3.38221186846785e-06
6.04999999999989 3.1249119003852e-06
6.09999999999989 2.88721813068698e-06
6.14999999999989 2.66763304450338e-06
6.19999999999989 2.46477390064171e-06
6.24999999999989 2.27736388697484e-06
6.29999999999989 2.10422398049409e-06
6.34999999999989 1.9442654003557e-06
6.39999999999989 1.79648269498896e-06
6.44999999999988 1.65994732159349e-06
6.49999999999988 1.5338017253985e-06
6.54999999999988 1.41725393827701e-06
6.59999999999988 1.30957248221921e-06
6.64999999999988 1.21008178344086e-06
6.69999999999988 1.11815785953174e-06
6.74999999999988 1.03322435409392e-06
6.79999999999988 9.54748926229331e-07
6.84999999999988 8.82239854831106e-07
6.89999999999988 8.15242924567919e-07
6.94999999999987 7.53338566080368e-07
6.99999999999987 6.96139213172528e-07
7.04999999999987 6.43286844252939e-07
7.09999999999987 5.94450726751283e-07
7.14999999999987 5.4932532978991e-07
7.19999999999987 5.07628409184966e-07
7.24999999999987 4.69099216663223e-07
7.29999999999987 4.33496856814932e-07
7.34999999999987 4.00598784479778e-07
7.39999999999986 3.70199413042563e-07
7.44999999999986 3.42108782467517e-07
7.49999999999986 3.16151405073609e-07
7.54999999999986 2.92165145113205e-07
7.59999999999986 2.70000199239815e-07
7.64999999999986 2.49518177941981e-07
7.69999999999986 2.30591190754578e-07
7.74999999999986 2.13101103779615e-07
7.79999999999986 1.96938752674199e-07
7.84999999999985 1.82003272918849e-07
7.89999999999985 1.68201473559126e-07
7.94999999999985 1.55447251572987e-07
7.99999999999985 1.43661041971002e-07
8.04999999999986 1.32769329936705e-07
8.09999999999987 1.22704196192773e-07
8.14999999999987 1.13402868280921e-07
8.19999999999988 1.04807354123691e-07
8.24999999999989 9.68640611869612e-08
8.2999999999999 8.95234734159716e-08
8.34999999999991 8.27398429311319e-08
8.39999999999991 7.64708816201107e-08
8.44999999999992 7.0677524820777e-08
8.49999999999993 6.53236787473379e-08
8.54999999999994 6.03759731961838e-08
8.59999999999994 5.58035874259187e-08
8.64999999999995 5.15780359901316e-08
8.69999999999996 4.76730027623354e-08
8.74999999999997 4.40641562132429e-08
8.79999999999998 4.07290223339403e-08
8.84999999999998 3.7646835225602e-08
8.89999999999999 3.47983998594442e-08
8.95 3.21659709722185e-08
9.00000000000001 2.97331713606173e-08
9.05000000000001 2.74848496956238e-08
9.10000000000002 2.54070090201824e-08
9.15000000000003 2.3486713179005e-08
9.20000000000004 2.17120168471476e-08
9.25000000000005 2.0071872313626e-08
9.30000000000005 1.85560744290641e-08
9.35000000000006 1.7155180627135e-08
9.40000000000007 1.58604867295048e-08
9.45000000000008 1.46639339534004e-08
9.50000000000009 1.35580706823803e-08
9.55000000000009 1.25360276730635e-08
9.6000000000001 1.15914419422005e-08
9.65000000000011 1.07184372904512e-08
9.70000000000012 9.91159415602293e-09
9.75000000000012 9.16588521200069e-09
9.80000000000013 8.47668012434028e-09
9.85000000000014 7.83969425555087e-09
9.90000000000015 7.25095392524005e-09
9.95000000000016 6.70682555459826e-09
10.0000000000002 6.20390535731656e-09
10.0500000000002 5.73907620227426e-09
10.1000000000002 5.3094475503423e-09
10.1500000000002 4.91235724580651e-09
10.2000000000002 4.54532900478083e-09
10.2500000000002 4.20609253655315e-09
10.3000000000002 3.89253189530719e-09
10.3500000000002 3.60270378462039e-09
10.4000000000002 3.3348064217418e-09
10.4500000000002 3.0871853934553e-09
10.5000000000002 2.85829321505947e-09
10.5500000000002 2.64671860228931e-09
10.6000000000003 2.45115068746586e-09
10.6500000000003 2.27036669718035e-09
10.7000000000003 2.10325322874482e-09
10.7500000000003 1.94877219286129e-09
10.8000000000003 1.80596719533013e-09
10.8500000000003 1.67394855349461e-09
10.9000000000003 1.55190581509503e-09
10.9500000000003 1.43907961320322e-09
11.0000000000003 1.33477697725876e-09
11.0500000000003 1.23834401398471e-09
11.1000000000003 1.14918700495587e-09
11.1500000000003 1.06675610647232e-09
11.2000000000004 9.90546024301464e-10
11.2500000000004 9.20080329725838e-10
11.3000000000004 8.54923741339814e-10
11.3500000000004 7.94681745984149e-10
11.4000000000004 7.38969892373301e-10
11.4500000000004 6.87456834532711e-10
11.5000000000004 6.39816812200553e-10
11.5500000000004 5.95760177830334e-10
11.6000000000004 5.55018861665085e-10
11.6500000000004 5.17337074963964e-10
11.7000000000004 4.82489792967657e-10
11.7500000000004 4.50252701573981e-10
11.8000000000004 4.20433198789118e-10
11.8500000000005 3.92854988123249e-10
11.9000000000005 3.67336292790166e-10
11.9500000000005 3.43734258823492e-10
12.0000000000005 3.21897462038885e-10
12.0500000000005 3.01696062869657e-10
12.1000000000005 2.82997991332395e-10
12.1500000000005 2.65698896748666e-10
12.2000000000005 2.49685622419973e-10
12.2500000000005 2.34868581153104e-10
12.3000000000005 2.21152817030119e-10
12.3500000000005 2.08458377985961e-10
12.4000000000005 1.96706380991427e-10
12.4500000000005 1.85821780598345e-10
12.5000000000006 1.75748203037464e-10
12.5500000000006 1.66421392626452e-10
12.6000000000006 1.5777263379326e-10
12.6500000000006 1.4976735262076e-10
12.7000000000006 1.42350233410028e-10
12.7500000000006 1.35477462706801e-10
12.8000000000006 1.29108654495225e-10
12.8500000000006 1.23198869095949e-10
12.9000000000006 1.17717981926523e-10
12.9500000000006 1.12629723974833e-10
13.0000000000006 1.07921264314878e-10
13.0500000000006 1.03539427961112e-10
13.1000000000006 9.94784314658559e-11
13.1500000000007 9.57060298800515e-11
13.2000000000007 9.21927831910309e-11
13.2500000000007 8.89306106847263e-11
13.3000000000007 8.58960412786902e-11
13.3500000000007 8.30747928971258e-11
13.4000000000007 8.04411462582525e-11
13.4500000000007 7.79921468456272e-11
13.5000000000007 7.57069227151838e-11
13.5500000000007 7.35738143775309e-11
13.6000000000007 7.15822458731982e-11
13.6500000000007 6.97214387779746e-11
13.7000000000007 6.79813544669618e-11
13.7500000000007 6.63477280489413e-11
13.8000000000008 6.48220755922136e-11
13.8500000000008 6.33898656390208e-11
13.9000000000008 6.20426493243306e-11
13.9500000000008 6.07773155698578e-11
14.0000000000008 5.95924686567491e-11
14.0500000000008 5.84793832644736e-11
14.1000000000008 5.74185756513122e-11
14.1500000000008 5.64237440297911e-11
14.2000000000008 5.54781475123755e-11
14.2500000000008 5.458669159084e-11
14.3000000000008 5.37437436222084e-11
14.3500000000008 5.29406245919753e-11
14.4000000000009 5.21812412428453e-11
14.4500000000009 5.1460666232522e-11
14.5000000000009 5.07635203096428e-11
14.5500000000009 5.01114838850694e-11
14.6000000000009 4.94844807536366e-11
14.6500000000009 4.8891419202969e-11
14.7000000000009 4.8312188892441e-11
14.7500000000009 4.7762686405024e-11
14.8000000000009 4.72402321977166e-11
14.8500000000009 4.67375207101699e-11
14.9000000000009 4.62432303752958e-11
14.9500000000009 4.57747523284998e-11
15.0000000000009 4.53243904443105e-11
15.050000000001 4.48916163101368e-11
15.100000000001 4.44732431122049e-11
15.150000000001 4.40667721972079e-11
15.200000000001 4.36706755927582e-11
15.250000000001 4.32884614627885e-11
15.300000000001 4.29200729048641e-11
15.350000000001 4.25561252272252e-11
15.400000000001 4.22028688709238e-11
15.450000000001 4.18596993156652e-11
15.500000000001 4.15273036079061e-11
15.550000000001 4.12040165820373e-11
15.600000000001 4.0887817007686e-11
15.650000000001 4.05808545992357e-11
15.7000000000011 4.02827143829801e-11
15.7500000000011 3.99949363445548e-11
15.8000000000011 3.97044473998515e-11
15.8500000000011 3.94222540138566e-11
15.9000000000011 3.91420800739476e-11
15.9500000000011 3.88700708132335e-11
16.0000000000011 3.86070361728458e-11
16.0500000000011 3.83450731842492e-11
16.1000000000011 3.80876806049944e-11
16.1500000000011 3.78340290966403e-11
16.2000000000011 3.75828701996122e-11
16.2500000000011 3.733397792035e-11
16.300000000001 3.70876676427962e-11
16.350000000001 3.68456733345626e-11
16.400000000001 3.66128912059012e-11
16.450000000001 3.63881794041766e-11
16.500000000001 3.61633673857032e-11
16.550000000001 3.59399211189436e-11
16.600000000001 3.5717865046429e-11
16.650000000001 3.55006502652063e-11
16.700000000001 3.52796039083608e-11
16.750000000001 3.50621089564646e-11
16.8000000000009 3.48490083292248e-11
16.8500000000009 3.46414519162612e-11
16.9000000000009 3.44376598603893e-11
16.9500000000009 3.42341457767441e-11
17.0000000000009 3.40321349458617e-11
17.0500000000009 3.38298904643447e-11
17.1000000000009 3.36285715985943e-11
17.1500000000009 3.34301380115304e-11
17.2000000000009 3.32308648840224e-11
17.2500000000009 3.30371376271547e-11
17.3000000000008 3.28445878395912e-11
17.3500000000008 3.26570104809145e-11
17.4000000000008 3.24687102018375e-11
17.4500000000008 3.2288267009661e-11
17.5000000000008 3.21074997727036e-11
17.5500000000008 3.19277391491822e-11
17.6000000000008 3.17512608115093e-11
17.6500000000008 3.15768144442405e-11
17.7000000000008 3.14039882923554e-11
17.7500000000008 3.12328142195948e-11
17.8000000000007 3.10614192662555e-11
17.8500000000007 3.08871636426632e-11
17.9000000000007 3.07179374654857e-11
17.9500000000007 3.05454163932005e-11
18.0000000000007 3.03789234086072e-11
18.0500000000007 3.02150929892352e-11
18.1000000000007 3.00506991310274e-11
18.1500000000007 2.98922824586846e-11
18.2000000000007 2.97344061145532e-11
18.2500000000007 2.95780615814398e-11
18.3000000000006 2.94195483314986e-11
18.3500000000006 2.92577952150132e-11
18.4000000000006 2.90987654260703e-11
18.4500000000006 2.89481923800276e-11
18.5000000000006 2.87864145514534e-11
18.5500000000006 2.86327781828827e-11
18.6000000000006 2.84803432309521e-11
18.6500000000006 2.83302787826725e-11
18.7000000000006 2.81786771844279e-11
18.7500000000006 2.80344180072931e-11
18.8000000000005 2.78894414142855e-11
18.8500000000005 2.77458165941265e-11
18.9000000000005 2.7608550794709e-11
18.9500000000005 2.74694599358658e-11
19.0000000000005 2.7332342158247e-11
19.0500000000005 2.71964435907131e-11
19.1000000000005 2.70605869907105e-11
19.1500000000005 2.69230456330378e-11
19.2000000000005 2.6790406317967e-11
19.2500000000005 2.66574918151532e-11
19.3000000000004 2.6524315747263e-11
19.3500000000004 2.63913879710762e-11
19.4000000000004 2.62564606328916e-11
19.4500000000004 2.61230924041927e-11
19.5000000000004 2.59895092181753e-11
19.5500000000004 2.58579259009999e-11
19.6000000000004 2.57286204358693e-11
19.6500000000004 2.56046913002633e-11
19.7000000000004 2.5478332521225e-11
19.7500000000004 2.53571812200657e-11
19.8000000000003 2.52353625718931e-11
19.8500000000003 2.51147067875024e-11
19.9000000000003 2.49935274038456e-11
19.9500000000003 2.48747705392598e-11
20.0000000000003 2.47541891426905e-11
20.0500000000003 2.46304032040279e-11
20.1000000000003 2.45082659196459e-11
20.1500000000003 2.43917866500083e-11
20.2000000000003 2.42730235477666e-11
20.2500000000003 2.41466740850792e-11
20.3000000000002 2.4027337550809e-11
20.3500000000002 2.39071522284632e-11
20.4000000000002 2.37911279162417e-11
20.4500000000002 2.36788407973504e-11
20.5000000000002 2.35633265387528e-11
20.5500000000002 2.34497561333329e-11
20.6000000000002 2.33418823384756e-11
20.6500000000002 2.32318414696712e-11
20.7000000000002 2.31250795728757e-11
20.7500000000002 2.30185629858592e-11
20.8000000000001 2.29121159118607e-11
20.8500000000001 2.28072918397434e-11
20.9000000000001 2.27044231368392e-11
20.9500000000001 2.26014209271271e-11
21.0000000000001 2.24943146282703e-11
21.0500000000001 2.23931532642472e-11
21.1000000000001 2.22897562903362e-11
21.1500000000001 2.21900645503103e-11
21.2000000000001 2.2091888652118e-11
21.2500000000001 2.19933940222733e-11
21.3 2.18986868671163e-11
21.35 2.18045316223117e-11
21.4 2.17062819245249e-11
21.45 2.16065289909676e-11
21.5 2.15045475538417e-11
21.55 2.1403701148655e-11
21.6 2.13059252914062e-11
21.65 2.12091458036982e-11
21.7 2.11139426018456e-11
21.75 2.1016579887888e-11
21.7999999999999 2.09218803623612e-11
21.8499999999999 2.08309441620407e-11
21.8999999999999 2.07401831139334e-11
21.9499999999999 2.06501032010981e-11
21.9999999999999 2.05603584043908e-11
22.0499999999999 2.04752005824184e-11
22.0999999999999 2.0387967113172e-11
22.1499999999999 2.02999097113901e-11
22.1999999999999 2.0216036455445e-11
22.2499999999999 2.01288858836938e-11
22.2999999999998 2.00475380035168e-11
22.3499999999998 1.99640613616571e-11
22.3999999999998 1.98805976421122e-11
22.4499999999998 1.9793295986807e-11
22.4999999999998 1.97059439290225e-11
22.5499999999998 1.96178478999369e-11
22.5999999999998 1.95309101014532e-11
22.6499999999998 1.94457174798924e-11
22.6999999999998 1.93666190933503e-11
22.7499999999998 1.92861984833683e-11
22.7999999999997 1.92028343138835e-11
22.8499999999997 1.91230363939589e-11
22.8999999999997 1.90433888120352e-11
22.9499999999997 1.89555642540316e-11
22.9999999999997 1.88713254792838e-11
23.0499999999997 1.87816723016754e-11
23.0999999999997 1.86995908674802e-11
23.1499999999997 1.86163084581068e-11
23.1999999999997 1.85357850258069e-11
23.2499999999997 1.84571558198401e-11
23.2999999999996 1.83783356267506e-11
23.3499999999996 1.82969735495336e-11
23.3999999999996 1.82227817891714e-11
23.4499999999996 1.8148541987842e-11
23.4999999999996 1.80779723752001e-11
23.5499999999996 1.8002672907383e-11
23.5999999999996 1.79290337579452e-11
23.6499999999996 1.78599716948293e-11
23.6999999999996 1.7786608285424e-11
23.7499999999996 1.7712886881393e-11
23.7999999999995 1.76420683422717e-11
23.8499999999995 1.75746964451106e-11
23.8999999999995 1.75030853952568e-11
23.9499999999995 1.74360918287931e-11
23.9999999999995 1.73720089748752e-11
24.0499999999995 1.73029268402882e-11
24.0999999999995 1.72382268828161e-11
24.1499999999995 1.7178241995484e-11
24.1999999999995 1.71121629082341e-11
24.2499999999995 1.70498211809922e-11
24.2999999999995 1.69816959192746e-11
24.3499999999994 1.69160829084751e-11
24.3999999999994 1.68496185060697e-11
24.4499999999994 1.67873653500621e-11
24.4999999999994 1.67240337123359e-11
24.5499999999994 1.66628833893488e-11
24.5999999999994 1.65994673647498e-11
24.6499999999994 1.65362742223037e-11
24.6999999999994 1.64737578413951e-11
24.7499999999994 1.6411678551845e-11
24.7999999999994 1.63517934707562e-11
24.8499999999993 1.6292706811858e-11
24.8999999999993 1.62329710981548e-11
24.9499999999993 1.6167735437679e-11
24.9999999999993 1.6103395531263e-11
};
\addlegendentry{\textbf{EPFS}}
\end{axis}

\end{tikzpicture}

